Mock Modular Mathieu Moonshine Modules

We construct super vertex operator algebras which lead to modules for moonshine relations connecting the four smaller sporadic simple Mathieu groups with distinguished mock modular forms. Starting with an orbifold of a free fermion theory, any subgroup of Co_0 that fixes a 3-dimensional subspace of its unique non-trivial 24-dimensional representation commutes with a certain N=4 superconformal algebra. Similarly, any subgroup of Co_0 that fixes a 2-dimensional subspace of the 24-dimensional representation commutes with a certain N=2 superconformal algebra. Through the decomposition of the corresponding twined partition functions into characters of the N=4 (resp. N=2) superconformal algebra, we arrive at mock modular forms which coincide with the graded characters of an infinite-dimensional Z-graded module for the corresponding group. The Mathieu groups are singled out amongst various other possibilities by the moonshine property: requiring the corresponding weak Jacobi forms to have certain asymptotic behaviour near cusps. Our constructions constitute the first examples of explicitly realized modules underlying moonshine phenomena relating mock modular forms to sporadic simple groups. Modules for other groups, including the sporadic groups of McLaughlin and Higman--Sims, are also discussed.

==> (inline-0) <==
\begin{tabular}{c|cccccccccccc}\toprule
$[g]$       &   1A&   2A&   3A&   4A&   4B&   5A&   6A&   7A&   7B&   8A&
11A&   11B\\
\midrule$\Pi_g$& $1^{24}$ & $1^82^8$ & $1^63^6$ & $1^42^44^4$ &$1^42^44^4$ & $1^45^4$& $1^22^23^36^2$ & $1^37^3$ &$1^37^3$ & $1^22.4.8^2$ & $1^211^2$&$1^211^2$\\\midrule
Tr$_{\bf 4096}g$& 2048 & 0 & 64 & 0&0 & 0& 0& 8&8 & 0 & 4&4\\\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccccc}\toprule
$[g]$       &   1A&   2A&   3A&   3BCD & 4AB &   5A&   6A&  6BC & 7AB&  8A&
9ABCD & 12A\\
\midrule
$\Pi_g$& $1^{24}$ & $1^82^8$ & $\frac{3^9}{1^3}$ & $1^63^6$ &$1^42^24^4$  & $1^45^4$& $\frac{1^53.6^4}{2^4}$ & $1^22^23^36^2$  & $1^37^3$ & $1^22.4.8^2$ & $\frac{1^39^3}{3^2}$& $\frac{1.2^23.12^2}{4^2}$\\\midrule
$R_g$ & 2048& 0 & -8 & 64 & 0 & 0 & 72 & 0 & 8 & 0 & 4& 0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccccc}\toprule
$[g]$       &   1A&   2A&   3A&   4A&     5A&   6A&   7AB&   8A& 11AB &14AB&15AB& 23AB\\
\midrule
$\Pi_g$& $1^{24}$ & $1^82^8$ &$1^63^6$ &$1^42^24^4$ & $1^45^4$& $1^22^23^36^2$ & $1^37^3$ & $1^22.4.8^2$  &$1^211^2$ &  $1.2.7.14$& $1.3.5.15$ &  $1.23$   \\
\midrule
Tr$_{\bf 4096}g$& 2048 & 0 & 64 & 0&0 & 0&8 & 0 & 4&0&4&2\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccc}\toprule
$[g]$       &   1A&   2A&   3A&   3B  & 4A&   5A&5B&   6A&  6B& 7AB\\
\midrule
$\Pi_g$& $1^{24}$ & $1^82^8$ & $\frac{3^9}{1^3}$ & $1^63^6$ &$1^42^24^4$ &$\frac{5^5}{1}$ & $1^45^4$&$\frac{1^53.6^4}{2^4}$ & $1^22^23^36^2$ & $1^37^3$ \\\midrule
Tr$_{\bf 4096}g$& 2048& 0 & -8& 64& 0& -4& 0 & 72 &0& 8\\
\bottomrule
\end{tabular}

\vspace{20pt}

\begin{tabular}{c|cccccccc}\toprule
$[g]$  &   8A&
9AB &10A& 11AB  & 12A& 14AB &15AB & 30AB\\
\midrule
$\Pi_g$&  $1^22.4.8^2$ & $\frac{1^39^3}{3^2}$& $\frac{1^35.10^2}{2^2}$&$1^211^2$ & $\frac{1.2^23.12^2}{4^2}$ & $1.2.7.14$& $\frac{1^215^2}{3.5}$ & $\frac{2.3.5.30}{6.10}$\\\midrule
Tr$_{\bf 4096}g$ &  0 & 4& 20& 4& 0 & 0& 2& 2\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccc}\toprule
$[g]$       &   1A&   2A& 2B&  3A  & 4A& 4BC&  5A&5BC& 6A&  6B\\
\midrule
$\Pi_g$& $1^{24}$ & $1^82^8$ & $2^{12}$ & $1^63^6$&$\frac{2^64^4}{1^4}$ &$1^42^24^4$ &$\frac{5^5}{1}$ & $1^45^4$&$2^36^3$ & $1^22^23^36^2$  \\\midrule
Tr$_{\bf 4096}g$ &2048&0&0& 64& 0 &0& -4 & 0 &0&0\\
\bottomrule
\end{tabular}

\vspace{20pt}

\begin{tabular}{c|cccccccc}\toprule
$[g]$       &  7A&   8ABC&
10A& 10B &11AB  & 12A& 15A & 20AB\\
\midrule
$\Pi_g$&  $1^37^3$ & $1^22.4.8^2$ & $\frac{1^35.10^2}{2^2}$&$2^210^2$ &$1^211^2$ & $\frac{1^24.6^212}{3^2}$ & $1.3.5.15$& $\frac{1.2.10.20}{4.5}$ \\\midrule
Tr$_{\bf 4096}g$ &8&0&20&0&4&0&4&0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccccc}\toprule
$[g]$	&1A&	2A&	2B&	2C&	3A&	3B&	3C&	4A&	4B&	4CDE&	4F&	4G\\
\midrule
$\Pi_g$& $1^{24}$ &$\frac{2^{16}}{1^8}$ & $1^82^8$ & $2^{12}$ & $1^63^6$& $\frac{3^9}{1^3}$ &$1^63^6$& $\frac{1^84^8}{2^8}$ &$\frac{4^8}{2^4}$ &$1^42^24^4$ &$2^44^4$ &$1^42^24^4$  \\\midrule
Tr$_{\bf 4096}g$& 2048 & 0& 0&0& 64&-8&64&256&0&0&0&0\\
\bottomrule
\end{tabular}

\vspace{20pt}

\begin{tabular}{c|cccccccccccc}\toprule
$[g]$	&5A     &6AB     &6C     &6D &6E     &6F     &6G     &6H     &7A     &8A     &8BCD\\
\midrule
$\Pi_g$&$1^45^4$& $\frac{1.6^6}{2^23^3}$ & $\frac{2^46^4}{1^23^2}$ &$\frac{1^53.6^4}{2^4}$& $1^22^23^26^2$&$\frac{1^42.6^5}{3^4}$ & $1^22^23^26^2$&$2^36^3$ & $1^37^3$ &$\frac{1^48^4}{2^24^2}$& $1^22.4.8^2$   \\\midrule
Tr$_{\bf 4096}g$ & 0&0&0&72 &0&0&0&0&8&32&0\\
\bottomrule
\end{tabular}
\vspace{20pt}

\begin{tabular}{c|ccccccccccc}\toprule
$[g]$	&9ABC     &10A     &11AB    &12AB     &12C   &12DE     &12FGH     &12I     &15A&18AB\\
\midrule
$\Pi_g$&$\frac{1^39^3}{3^2}$& $\frac{1^22.10^3}{5^2}$&$1^211^2$ &$\frac{2.3^312^3}{1.4.6^3}$& $\frac{1^23^24^212^2}{2^26^2}$ & $\frac{1^312^3}{2.3.4.6}$ & $\frac{1.2^23.12^2}{4^2}$ & $2.4.6.12$& $1.3.5.15$ & $\frac{1.2.18^2}{6.9}$   \\\midrule
Tr$_{\bf 4096}g$& 4 &0&4&4&16&12&0&0&4&0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrr}\toprule
$[g]$       &   1A&   2A&   3A&   4A&   4B&   5A&   6A&   7A&   7B&   8A&
11A&   11B\\
\midrule
$[g^2]$     &   1A&   1A&   3A&   2A&   2A&   5A&   3A&   7A&   7B&   4A&
11B&   11A\\
$[g^3]$     &   1A&   2A&   1A&   4A&   4B&   5A&   2A&   7B&   7A&   8A&
11A&   11B\\
$[g^5]$     &   1A&   2A&   3A&   4A&   4B&   1A&   6A&   7B&   7A&   8A&
11A&   11B\\
$[g^7]$     &   1A&   2A&   3A&   4A&   4B&   5A&   6A&   1A&   1A&   8A&
11B&   11A\\
$[g^{11}]$  &   1A&   2A&   3A&   4A&   4B&   5A&   6A&   7A&   7B&   8A&
1A&    1A\\
\midrule
${\chi}_{1}$&   1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1\\
${\chi}_{2}$&   21 & 5 & 3 & 1 & 1 & 1 & -1 & 0 & 0 & -1 & -1 & -1\\
${\chi}_{3}$&   45 & -3 & 0 & 1 & 1 & 0 & 0 & $b_7$ & $\overline{b_7}$ & -1 & 1 &
1\\
${\chi}_{4}$&   45 & -3 & 0 & 1 & 1 & 0 & 0 & $\overline{b_7}$ & $b_7$ & -1 & 1 &
1\\
${\chi}_{5}$&   55 & 7 & 1 & 3 & -1 & 0 & 1 & -1 & -1 & 1 & 0 & 0\\
${\chi}_{6}$&   99 & 3 & 0 & 3 & -1 & -1 & 0 & 1 & 1 & -1 & 0 & 0\\
${\chi}_{7}$&   154 & 10 & 1 & -2 & 2 & -1 & 1 & 0 & 0 & 0 & 0 & 0\\
${\chi}_{8}$&   210 & 2 & 3 & -2 & -2 & 0 & -1 & 0 & 0 & 0 & 1 & 1\\
${\chi}_{9}$&   231 & 7 & -3 & -1 & -1 & 1 & 1 & 0 & 0 & -1 & 0 & 0\\
${\chi}_{10}$&   280 & -8 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & $b_{11}$ &
$\overline{b_{11}}$\\
${\chi}_{11}$&   280 & -8 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & $\overline{b_{11}}$ &
$b_{11}$\\
${\chi}_{12}$&   385 & 1 & -2 & 1 & 1 & 0 & -2 & 0 & 0 & 1 & 0 &
0\\\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrrrrrr}\toprule
$[g]$       &   1A&   2A&   3A&   3B&  3C&3D & 4A& 4B &   5A&   6A&  6B& 6C & 7A&   7B&   8A&
9A & 9B & 9C & 9D & 12A\\
\midrule
$[g^2]$     &    1A&  1A&  3A& 3B& 3C& 3D& 2A& 2A& 5A& 3A& 3B& 3C& 7A& 7B& 4A& 9B& 9A& 9D& 9C&  6A \\
$[g^3]$     &    1A&  2A&  1A& 1A& 1A& 1A& 4A& 4B& 5A& 2A& 2A& 2A& 7B& 7A& 8A& 3A& 3A& 3A& 3A&  4A \\
$[g^5]$     &    1A&  2A&  3A& 3B& 3C& 3D& 4A& 4B& 1A& 6A& 6B& 6C& 7B& 7A& 8A& 9B& 9A& 9D& 9C& 12A \\
$[g^7]$     &    1A&  2A&  3A& 3B& 3C& 3D& 4A& 4B& 5A& 6A& 6B& 6C& 1A& 1A& 8A& 9A& 9B& 9C& 9D& 12A \\
\midrule
${\chi}_{1}$&1 &1 &1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1 &1\\
${\chi}_{2}$& 21 &5& -6& 3& 3& 3& 1& 1& 1& 2&-1&-1& 0& 0&-1& 0& 0& 0& 0& -2\\
${\chi}_{3}$& 35 &3 &8& 8&-1&-1& 3&-1& 0& 0& 0& 3& 0& 0&-1& 2& 2&-1&-1 &0\\
${\chi}_{4}$& 35 &3 &8&-1& 8&-1& 3&-1& 0& 0& 3& 0& 0& 0&-1&-1&-1& 2& 2 &0\\
${\chi}_{5}$& 90& 10 &9& 9& 9& 0&-2& 2& 0& 1& 1& 1&-1&-1& 0& 0& 0& 0& 0 &1\\
${\chi}_{6}$&140& 12 &5&-4&-4& 5& 4& 0& 0&-3& 0& 0& 0& 0& 0&-1&-1&-1&-1 &1\\
${\chi}_{7}$&189& -3& 27& 0& 0& 0& 5& 1&-1& 3& 0& 0& 0& 0& 1& 0& 0& 0& 0& -1\\
${\chi}_{8}$&210 &2& 21& 3& 3& 3&-2&-2& 0& 5&-1&-1& 0& 0& 0& 0& 0& 0& 0 &1\\
${\chi}_{9}$&280& -8& 10&10& 1& 1& 0& 0& 0&-2&-2& 1& 0& 0& 0& $1+3b_3$&$1+3\overline{b_3}$& 1& 1 &0\\
${\chi}_{10}$& 280& -8& 10&10& 1& 1& 0& 0& 0&-2&-2& 1& 0& 0& 0&$1+3\overline{b_3}$& $1+3b_3$& 1& 1 &0\\
${\chi}_{11}$&280& -8& 10& 1&10& 1& 0& 0& 0&-2& 1&-2& 0& 0& 0& 1& 1& $1+3b_3$&$1+3\overline{b_3}$ &0\\
${\chi}_{12}$&280& -8& 10& 1&10& 1& 0& 0& 0&-2& 1&-2& 0& 0& 0& 1& 1&$1+3\overline{b_3}$& $1+3b_3$ &0\\
${\chi}_{13}$&315& 11& -9&18&-9& 0&-1&-1& 0&-1& 2&-1& 0& 0& 1& 0& 0& 0& 0& -1\\
${\chi}_{14}$& 315& 11& -9&-9&18& 0&-1&-1& 0&-1&-1& 2& 0& 0& 1& 0& 0& 0& 0& -1\\
${\chi}_{15}$& 420 &4&-39& 6& 6&-3& 4& 0& 0& 1&-2&-2& 0& 0& 0& 0& 0& 0& 0 &1\\
${\chi}_{16}$& 560&-16&-34& 2& 2& 2& 0& 0& 0& 2& 2& 2& 0& 0& 0&-1&-1&-1&-1 &0\\
${\chi}_{17}$& 640 &0& -8&-8&-8& 1& 0& 0& 0& 0& 0& 0& $b_7$ &$ \overline{b_7}$& 0& 1& 1& 1& 1 &0\\
${\chi}_{18}$& 640 &0& -8&-8&-8& 1& 0& 0& 0& 0& 0& 0&$\overline{b_7}$& $b_7$& 0& 1& 1& 1& 1 &0\\
${\chi}_{19}$& 729 &9 &0& 0& 0& 0&-3& 1&-1& 0& 0& 0& 1& 1&-1& 0& 0& 0& 0 &0\\
${\chi}_{20}$& 896 &0& 32&-4&-4&-4& 0& 0& 1& 0& 0& 0& 0& 0& 0&-1&-1&-1&-1 &0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrrr}\toprule
$[g]$       &   1A&   2A&   3A&   4A&     5A&   6A&   7A&   7B&   8A& 11A&   11B &14A & 14B &15A&15B& 23A&23B\\
\midrule
$[g^2]$     &   1A&  1A& 3A& 2A& 5A& 3A& 7A& 7B& 4A& 11B& 11A&  7A&  7B& 15A& 15B& 23A& 23B\\
$[g^3]$     &   1A&  2A& 1A& 4A& 5A& 2A& 7B& 7A& 8A& 11A& 11B& 14B& 14A&  5A&  5A& 23A& 23B\\
$[g^5]$     &   1A&  2A& 3A& 4A& 1A& 6A& 7B& 7A& 8A& 11A& 11B& 14B& 14A&  3A&  3A& 23B& 23A\\
$[g^7]$     &   1A&  2A& 3A& 4A& 5A& 6A& 1A& 1A& 8A& 11B& 11A&  2A&  2A& 15B& 15A& 23B& 23A\\
$[g^{11}]$  &   1A&  2A& 3A& 4A& 5A& 6A& 7A& 7B& 8A&  1A&  1A& 14A& 14B& 15B& 15A& 23B& 23A\\
$[g^{23}]$  &   1A&  2A& 3A& 4A& 5A& 6A& 7A& 7B& 8A& 11A& 11B& 14A& 14B& 15A& 15B&  1A&  1A\\
\midrule

${\chi}_{1}$&   1&   1&  1 & 1&  1&  1&  1&  1&  1&   1&   1&   1&   1&   1&   1&   1&   1\\
${\chi}_{2}$&   22&   6&  4&  2&  2&  0&  1&  1&  0&   0&   0&  -1&  -1&  -1&  -1&  -1&  -1\\
${\chi}_{3}$&   45&  -3&  0&  1&  0&  0&  $b_7$& $\overline{b_{7}}$& -1&   1&   1&  -$b_7$& -$\overline{b_{7}}$&   0&   0&  -1&  -1\\
${\chi}_{4}$&   45&  -3&  0&  1&  0&  0& $\overline{b_{7}}$&  $b_7$& -1&   1&   1& -$\overline{b_{7}}$&  -$b_7$&   0&   0&  -1&  -1\\
${\chi}_{5}$&   230&  22&  5&  2&  0&  1& -1& -1&  0&  -1&  -1&   1&   1&   0&   0&   0&   0\\
${\chi}_{6}$&   231&   7&  6& -1&  1& -2&  0&  0& -1&   0&   0&   0&   0&   1&   1&   1&   1\\
${\chi}_{7}$&   231&   7& -3& -1&  1&  1&  0&  0& -1&   0&   0&   0&   0&   $b_{15}$&  $\overline{b_{15}}$&   1&   1\\
${\chi}_{8}$&   231&   7& -3& -1&  1&  1&  0&  0& -1&   0&   0&   0&   0& $\overline{b_{15}}$&   $b_{15}$&   1&   1\\
${\chi}_{9}$&   253&  13&  1&  1& -2&  1&  1&  1& -1&   0&   0&  -1&  -1&   1&   1&   0&   0\\
${\chi}_{10}$&   770& -14&  5& -2&  0&  1&  0&  0&  0&   0&   0&   0&   0&   0&   0&   $b_{23}$ & $\overline{b_{23}}$\\
${\chi}_{11}$&   770& -14&  5& -2&  0&  1&  0&  0&  0&   0&   0&   0&   0&   0&   0&  $\overline{b_{23}}$ &  $b_{23}$\\
${\chi}_{12}$&   896&   0& -4&  0&  1&  0&  0&  0&  0&   $b_{11}$&  $\overline{b_{11}}$&   0&   0&   1&   1&  -1&  -1\\
${\chi}_{13}$&   896&   0& -4&  0&  1&  0&  0&  0&  0&  $\overline{b_{11}}$&   $b_{11}$&   0&   0&   1&   1&  -1&  -1\\
${\chi}_{14}$&   990& -18&  0&  2&  0&  0&  $b_7$& $\overline{b_7}$&  0&   0&   0&   $b_7$&  $\overline{b_7}$&   0&   0&   1&   1\\
${\chi}_{15}$&   990& -18&  0&  2&  0&  0& $\overline{b_7}$&  $b_7$&  0&   0&   0&  $\overline{b_7}$&   $b_7$&   0&   0&   1&   1\\
${\chi}_{16}$&   1035&  27&  0& -1&  0&  0& -1& -1&  1&   1&   1&  -1&  -1&   0&   0&   0&   0\\
${\chi}_{17}$&   2024&   8& -1&  0& -1& -1&  1&  1&  0&   0&   0&   1&   1&  -1&  -1&   0&   0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrrrrrrrrrr}\toprule
$[g]$       &   1A&   2A&   3A&   3B  & 4A&   5A&5B&   6A&  6B& 7A&   7B&   8A&
9A & 9B &10A& 11A &11B  & 12A& 14A & 14B &15A & 15B & 30A & 30B\\
\midrule
$[g^2]$     & 1A&  1A&  3A& 3B& 2A& 5A& 5B& 3A& 3B& 7A& 7B& 4A& 9B& 9A&  5A& 11B& 11A&  6A&  7A&  7B& 15A& 15B& 15A& 15B \\
$[g^3]$     & 1A&  2A&  1A& 1A& 4A& 5A& 5B& 2A& 2A& 7B& 7A& 8A& 3A& 3A& 10A& 11A& 11B&  4A& 14B& 14A&  5A&  5A& 10A& 10A \\
$[g^5]$     & 1A&  2A&  3A& 3B& 4A& 1A& 1A& 6A& 6B& 7B& 7A& 8A& 9B& 9A&  2A& 11A& 11B& 12A& 14B& 14A&  3A&  3A&  6A&  6A \\
$[g^7]$     & 1A&  2A&  3A& 3B& 4A& 5A& 5B& 6A& 6B& 1A& 1A& 8A& 9A& 9B& 10A& 11B& 11A& 12A&  2A&  2A& 15B& 15A& 30B& 30A \\
$[g^{11}]$     & 1A&  2A&  3A& 3B& 4A& 5A& 5B& 6A& 6B& 7A& 7B& 8A& 9B& 9A& 10A&  1A&  1A& 12A& 14A& 14B& 15B& 15A& 30B& 30A \\
\midrule
${\chi}_{1}$&1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
${\chi}_{2}$&22&   6& -5& 4& 2& -3& 2& 3& 0& 1& 1& 0& 1& 1& 1& 0& 0& -1& -1& -1& 0&   0& -2& -2\\
${\chi}_{3}$& 231& 7& 15& 6& -1& 6& 1& 7& -2& 0& 0& -1& 0& 0& 2& 0& 0& -1& 0&   0& 0& 0& 2& 2\\
${\chi}_{4}$&252& 28& 9& 9& 4& 2& 2& 1& 1& 0& 0& 0& 0& 0& -2& -1& -1&   1& 0& 0& -1& -1& 1& 1\\
${\chi}_{5}$& 770& -14& -13& 5& -2& -5& 0& 7& 1& 0& 0& 0& -1& -1&   1& 0& 0& 1& 0& 0& $b_{15}$& $\overline{b_{15}}$& $b_{15}$&$\overline{b_{15}}$\\
${\chi}_{6}$& 770& -14& -13& 5& -2& -5& 0& 7&   1& 0& 0& 0& -1& -1& 1& 0& 0& 1& 0& 0&$\overline{b_{15}}$& $b_{15}$&$\overline{b_{15}}$& $b_{15}$\\
${\chi}_{7}$& 896& 0&   32& -4& 0& -4& 1& 0& 0& 0& 0& 0& -1& -1& 0& $b_{11}$& $\overline{b_{11}}$& 0& 0& 0& 2& 2& 0&   0\\
${\chi}_{8}$&896& 0& 32& -4& 0& -4& 1& 0& 0& 0& 0& 0& -1& -1& 0& $\overline{b_{11}}$&  $b_{11}$& 0& 0& 0&   2& 2& 0& 0\\
${\chi}_{9}$&1750& 70& -5& 13& 2& 0& 0& -5& 1& 0& 0& 0& -2& -2& 0& 1&   1& -1& 0& 0& 0& 0& 0& 0\\
${\chi}_{10}$&3520& 64& -44& 10& 0& -5& 0& 4& -2& -1& -1& 0& 1&   1& -1& 0& 0& 0& 1& 1& 1& 1& -1& -1\\
${\chi}_{11}$&3520& -64& -44& 10& 0& -5& 0& -4&   2& -1& -1& 0& 1& 1& 1& 0& 0& 0& -1& -1& 1& 1& 1& 1\\
${\chi}_{12}$&4500& 20& 45& -9& 4&   0& 0& 5& -1& -1& -1& 0& 0& 0& 0& 1& 1& 1& -1& -1& 0& 0& 0& 0\\
${\chi}_{13}$&4752& -48&   54& 0& 0& 2& 2& -6& 0& -1& -1& 0& 0& 0& 2& 0& 0& 0& 1&   1& -1& -1& -1& -1\\
${\chi}_{14}$&5103& 63& 0& 0& 3& 3& -2& 0& 0& 0& 0& 1& 0& 0&   3& -1& -1& 0& 0& 0& 0& 0& 0& 0\\
${\chi}_{15}$&5544& -56& 36& 9& 0& 19& -1& 4& 1& 0& 0&   0& 0& 0& -1& 0& 0& 0& 0& 0& 1& 1& -1& -1\\
${\chi}_{16}$&8019& -45& 0& 0& 3& -6& -1& 0&   0& $-b_7$&$-\overline{b_7}$& -1& 0& 0& 0& 0& 0& 0& $-b_7$&$-\overline{b_7}$& 0& 0& 0& 0\\
${\chi}_{17}$&8019& -45& 0&   0& 3& -6& -1& 0& 0&$-\overline{b_7}$& $-b_7$& -1& 0& 0& 0& 0& 0& 0&$-\overline{b_7}$& $-b_7$& 0& 0& 0&   0\\
${\chi}_{18}$&8250& 10& 15& 6& -2& 0& 0& -5& -2& $-b_7$& $-\overline{b_7}$& 0& 0& 0& 0& 0& 0&   1& $b_7$&$\overline{b_7}$& 0& 0& 0& 0\\
${\chi}_{19}$&8250& 10& 15& 6& -2& 0& 0& -5& -2&$-\overline{b_7}$& $-b_7$&   0& 0& 0& 0& 0& 0& 1& $\overline{b_7}$& $b_7$& 0& 0& 0& 0\\
${\chi}_{20}$&9625& 105& 40& -5& -3& 0& 0&   0& 3& 0& 0& -1& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
${\chi}_{21}$&9856& 0& -80& -8& 0&   6& 1& 0& 0& 0& 0& 0& $a$& $\overline{a}$& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\
${\chi}_{22}$&9856&   0& -80& -8& 0& 6& 1& 0& 0& 0& 0& 0&$\overline{a}$& $a$& 0& 0& 0& 0& 0& 0& 0& 0& 0&   0\\
${\chi}_{23}$&10395& -21& 27& 0& -1& -5& 0& 3& 0& 0& 0& 1& 0& 0& -1& 0& 0& -1& 0& 0&   $b_{15}$& $\overline{b_{15}}$& -$b_{15}$& -$\overline{b_{15}}$\\
${\chi}_{24}$&10395& -21& 27& 0& -1& -5& 0& 3& 0& 0& 0& 1& 0&   0& -1& 0& 0& -1& 0& 0&$\overline{b_{15}}$& $b_{15}$& -$\overline{b_{15}}$& -$b_{15}$\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrrrrrrrrrr}\toprule
$[g]$       &   1A&   2A& 2B&  3A  & 4A& 4B&4C&  5A&5B&   5C& 6A&  6B& 7A&   8A& 8B & 8C&
10A& 10B &11A &11B  & 12A& 15A & 20A & 20B\\
\midrule
$[g^2]$     & 1A&  1A&  1A& 3A&  2A& 2A& 2A& 5A& 5B& 5C& 3A& 3A& 7A& 4B& 4C& 4C&  5A&  5B& 11B& 11A&  6B& 15A& 10A& 10A \\
$[g^3]$     & 1A&  2A&  2B& 1A&  4A& 4B& 4C& 5A& 5B& 5C& 2B& 2A& 7A& 8A& 8B& 8C& 10A& 10B& 11A& 11B&  4A&  5B& 20A& 20B \\
$[g^5]$     & 1A&  2A&  2B& 3A&  4A& 4B& 4C& 1A& 1A& 1A& 6A& 6B& 7A& 8A& 8B& 8C&  2A&  2B& 11A& 11B& 12A&  3A&  4A&  4A \\
$[g^7]$     & 1A&  2A&  2B& 3A&  4A& 4B& 4C& 5A& 5B& 5C& 6A& 6B& 1A& 8A& 8B& 8C& 10A& 10B& 11B& 11A& 12A& 15A& 20A& 20B \\
$[g^{11}]$     & 1A&  2A&  2B& 3A&  4A& 4B& 4C& 5A& 5B& 5C& 6A& 6B& 7A& 8A& 8B& 8C& 10A& 10B&  1A&  1A& 12A& 15A& 20B& 20A \\
\midrule
${\chi}_{1}$&1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
${\chi}_{2}$&22 &6& -2& 4& -6& 2& 2&-3& 2& 2&-2& 0& 1& 0& 0& 0 &1& -2 &0 &0 &0& -1& -1& -1\\
${\chi}_{3}$&77& 13 &1& 5 &5& 5& 1& 2&-3& 2& 1& 1& 0& 1&-1&-1& -2 &1 &0 &0& -1 &0 &0 &0\\
${\chi}_{4}$&154& 10& 10& 1& -2& 6&-2& 4& 4&-1& 1& 1& 0& 0& 0& 0 &0 &0 &0 &0 &1&1& -2& -2\\
${\chi}_{5}$&154& 10&-10& 1&-10&-2& 2& 4& 4&-1&-1& 1& 0& 0& 2&-2 &0 &0 &0 &0& -1 &1 &0&0\\
${\chi}_{6}$&154& 10&-10& 1&-10&-2& 2& 4& 4&-1&-1& 1& 0& 0&-2& 2 &0 &0 &0 &0& -1 &1 &0 &0\\
${\chi}_{7}$&175& 15& 11& 4& 15&-1& 3& 0& 5& 0& 2& 0& 0&-1& 1& 1 &0&1& -1& -1 &0& -1 &0 &0\\
${\chi}_{8}$&231 &7& -9& 6& 15&-1&-1& 6& 1& 1& 0&-2& 0&-1&-1&-1 &2 &1 &0 &0 &0 &1 &0 &0\\
${\chi}_{9}$&693& 21 &9& 0& 21& 5& 1&-7& 3&-2& 0& 0& 0& 1&-1&-1 &1& -1 &0 &0 &0 &0 &1 &1\\
${\chi}_{10}$&770& 34&-10& 5&-14& 2&-2&-5& 0& 0&-1& 1& 0&-2& 0& 0& -1 &0 &0 &0 &1 &0 &1 &1\\
${\chi}_{11}$&770&-14& 10& 5&-10&-2&-2&-5& 0& 0& 1& 1& 0& 0 &0& 0 &1 &0 &0 &0& -1 &0 &$a_5$& $\overline{a_5}$\\
${\chi}_{12}$&770&-14& 10& 5&-10&-2&-2&-5& 0& 0& 1& 1& 0& 0& 0& 0 &1 &0 &0 &0& -1 &0& $\overline{a_5}$&$a_5$ \\
${\chi}_{13}$&825& 25 &9& 6&-15& 1& 1& 0&-5& 0& 0&-2&-1& 1& 1& 1 &0& -1 &0 &0 &0 &1 &0 &0\\
${\chi}_{14}$&896 &0& 16&-4 &0& 0& 0&-4& 1& 1&-2& 0& 0& 0& 0& 0 &0 &1 &$b_{11}$& $\overline{b_{11}}$ &0 &1 &0 &0\\
${\chi}_{15}$&896 &0& 16&-4 &0& 0& 0&-4& 1& 1&-2& 0& 0& 0& 0& 0 &0 &1 & $\overline{b_{11}}$ &$b_{11}$&0 &1 &0 &0\\
${\chi}_{16}$&1056& 32 &0&-6 &0& 0 &0 &6&-4& 1& 0 &2&-1& 0& 0& 0 &2 &0 &0 &0 &0& -1 &0 &0\\
${\chi}_{17}$&1386& -6& 18& 0 &6&-2&-2&11& 6& 1& 0& 0& 0& 0& 0& 0& -1& -2 &0 &0 &0 &0 &1&1\\
${\chi}_{18}$&1408 &0& 16& 4 &0& 0& 0& 8&-7&-2&-2& 0& 1& 0& 0& 0 &0 &1 &0 &0 &0& -1 &0 &0\\
${\chi}_{19}$&1750&-10& 10&-5&-10& 6& 2& 0& 0& 0& 1&-1& 0&-2& 0& 0 &0 &0 &1 &1& -1 &0 &0 &0\\
${\chi}_{20}$&1925 &5&-19&-1 &5& 5&-3& 0& 5& 0&-1&-1& 0& 1& 1& 1 &0 &1 &0 &0& -1& -1 &0 &0\\
${\chi}_{21}$&1925 &5 &1&-1&-35&-3& 1& 0& 5& 0& 1&-1& 0& 1&-1&-1 &0 &1 &0 &0 &1& -1 &0 &0\\
${\chi}_{22}$&2520& 24 &0& 0& 24&-8& 0&-5& 0& 0& 0& 0& 0& 0& 0& 0& -1 &0 &1 &1 &0 &0& -1& -1\\
${\chi}_{23}$&2750&-50&-10& 5& 10& 2& 2& 0& 0& 0&-1& 1&-1& 0& 0& 0 &0 &0 &0 &0 &1 &0 &0 &0\\
${\chi}_{24}$&3200 &0&-16&-4 &0& 0& 0& 0&-5& 0& 2& 0& 1& 0& 0& 0 &0& -1& -1& -1 &0 &1 &0 &0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrr}\toprule
$[g]$	&1A&	2A&	2B&	2C&	3A&	3B&	3C&	4A&	4B&	4C&	4D&	4E&	4F&	4G&	5A\\
$[g^2]$	&1A&	1A&	1A&	1A&	3A&	3B&	3C&	2A&	2A&	2B&	2B&	2B&	2B&	2B&	5A\\
$[g^3]$	&1A&	2A&	2B&	2C&	1A&	1A&	1A&	4A&	4B&	4C&	4D&	4E&	4F&	4G&	5A\\
$[g^5]$	&1A&	2A&	2B&	2C&	3A&	3B&	3C&	4A&	4B&	4C&	4D&	4E&	4F&	4G&	1A\\
$[g^7]$	&1A&	2A&	2B&	2C&	3A&	3B&	3C&	4A&	4B&	4C&	4D&	4E&	4F&	4G&	5A\\
$[g^{11}]$	&1A&	2A&	2B&	2C&	3A&	3B&	3C&	4A&	4B&	4C&	4D&	4E&	4F&	4G&	5A\\
\midrule
${\chi}_{1}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
${\chi}_{2}$&22&-10&6&-2&4&-5&4&6&-2&2&2&2&-2&2&2\\
${\chi}_{3}$&231&39&7&-9&6&15&6&23&7&-1&-1&-1&-1&-1&1\\
${\chi}_{4}$&252&60&28&12&9&9&9&12&-4&4&4&4&4&4&2\\
${\chi}_{5}$&385&-95&17&-7&25&7&-2&1&9&5&5&5&-7&-3&0\\
${\chi}_{6}$&440&120&24&8&35&8&-1&24&8&0&0&0&8&0&0\\
${\chi}_{7}$&560&-80&-16&16&20&20&2&16&-16&0&0&0&0&0&0\\
${\chi}_{8}$&616&-24&40&8&-14&-5&13&8&8&8&8&8&0&0&1\\
${\chi}_{9}$&770&-30&-14&10&5&-13&5&34&-6&-2&-2&-2&2&-2&0\\
${\chi}_{10}$&770&-30&-14&10&5&-13&5&34&-6&-2&-2&-2&2&-2&0\\
${\chi}_{11}$&1155&195&35&19&30&-6&3&-13&3&11&-5&-5&3&3&0\\
${\chi}_{12}$&1155&195&35&19&30&-6&3&-13&3&-5&11&-5&3&3&0\\
${\chi}_{13}$&1155&195&35&19&30&-6&3&-13&3&-5&-5&11&3&3&0\\
${\chi}_{14}$&1386&-246&58&-30&36&9&9&-6&2&-2&-2&-2&-6&6&1\\
${\chi}_{15}$&1540&260&4&-28&55&1&1&-12&-12&4&4&4&4&-4&0\\
${\chi}_{16}$&3080&-440&40&-8&65&2&-7&40&-8&0&0&0&-8&0&0\\
${\chi}_{17}$&3080&-440&40&-8&65&2&-7&40&-8&0&0&0&-8&0&0\\
${\chi}_{18}$&3520&-320&64&0&10&-44&10&64&0&0&0&0&0&0&0\\
${\chi}_{19}$&4620&-180&44&-36&-15&57&12&28&-20&4&4&4&-4&-4&0\\
${\chi}_{20}$&4928&320&64&64&-4&68&5&0&0&0&0&0&0&0&-2\\
${\chi}_{21}$&5544&-24&-56&24&9&36&9&72&24&0&0&0&-8&0&-1\\
${\chi}_{22}$&6160&400&-48&-16&40&-50&4&48&16&0&0&0&0&0&0\\
${\chi}_{23}$&6160&400&-48&-16&40&-50&4&48&16&0&0&0&0&0&0\\
${\chi}_{24}$&6930&690&98&42&45&-36&-9&18&-6&6&6&6&10&-2&0\\
${\chi}_{25}$&8064&384&128&0&-36&-36&18&0&0&0&0&0&0&0&-1\\
${\chi}_{26}$&9240&-360&88&-8&-30&33&-3&-8&-8&24&-8&-8&0&0&0\\
${\chi}_{27}$&9240&-360&88&-8&-30&33&-3&-8&-8&-8&24&-8&0&0&0\\
${\chi}_{28}$&9240&-360&88&-8&-30&33&-3&-8&-8&-8&-8&24&0&0&0\\
${\chi}_{29}$&10395&315&-21&-45&0&27&0&75&-13&-1&-1&-1&3&-1&0\\
${\chi}_{30}$&10395&315&-21&-45&0&27&0&75&-13&-1&-1&-1&3&-1&0\\
${\chi}_{31}$&10395&315&-21&-45&0&27&0&-21&19&15&-1&-1&3&-1&0\\
${\chi}_{32}$&10395&315&-21&-45&0&27&0&-21&19&-1&15&-1&3&-1&0\\
${\chi}_{33}$&10395&315&-21&-45&0&27&0&-21&19&-1&-1&15&3&-1&0\\
${\chi}_{34}$&11264&1024&0&0&104&32&-4&0&0&0&0&0&0&0&-1\\
${\chi}_{35}$&13860&420&100&36&-45&9&-18&84&20&4&4&4&-4&4&0\\
${\chi}_{36}$&14784&-1344&64&0&114&-12&6&-64&0&0&0&0&0&0&-1\\
${\chi}_{37}$&18711&-1161&-57&63&81&0&0&-9&15&3&3&3&-1&-5&1\\
${\chi}_{38}$&18711&1431&87&-9&81&0&0&-9&-9&-9&-9&-9&-1&-1&1\\
${\chi}_{39}$&20790&-810&6&-18&0&54&0&6&14&-6&-6&-6&6&2&0\\
${\chi}_{40}$&20790&-810&6&-18&0&54&0&6&14&-6&-6&-6&6&2&0\\
${\chi}_{41}$&24640&-960&64&-64&-20&-92&-11&0&0&0&0&0&0&0&0\\
${\chi}_{42}$&25515&-405&-117&27&0&0&0&27&-21&3&3&3&3&3&0\\
${\chi}_{43}$&25515&-405&-117&27&0&0&0&27&-21&3&3&3&3&3&0\\
${\chi}_{44}$&32768&0&0&0&-64&-64&8&0&0&0&0&0&0&0&-2\\
${\chi}_{45}$&37422&270&30&54&-81&0&0&-18&6&-6&-6&-6&-2&-6&2\\
${\chi}_{46}$&40095&1215&-81&-9&0&0&0&-81&-9&3&3&3&-9&3&0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrr}\toprule
$[g]$	&6A&	6B&	6C&	6D&	6E&	6F&	6G&	6H&	7A&	8A&	8B&	8C&	8D&	9A&	9B&	9C\\
$[g^2]$	&3B&	3B&	3A&	3B&	3A&	3C&	3C&	3C&	7A&	4B&	4C&	4D&	4E&	9B&	9A&	9C\\
$[g^3]$	&2A&	2A&	2A&	2B&	2B&	2A&	2B&	2C&	7A&	8A&	8B&	8C&	8D&	3B&	3B&	3B\\
$[g^5]$	&6B&	6A&	6C&	6D&	6E&	6F&	6G&	6H&	7A&	8A&	8B&	8C&	8D&	9B&	9A&	9C\\
$[g^7]$	&6A&	6B&	6C&	6D&	6E&	6F&	6G&	6H&	1A&	8A&	8B&	8C&	8D&	9A&	9B&	9C\\
$[g^{11}]$	&6B&	6A&	6C&	6D&	6E&	6F&	6G&	6H&	7A&	8A&	8B&	8C&	8D&	9B&	9A&	9C\\
\midrule
${\chi}_{1}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
${\chi}_{2}$&-1&-1&-4&3&0&2&0&-2&1&2&0&0&0&1&1&1\\
${\chi}_{3}$&3&3&6&7&-2&0&-2&0&0&3&-1&-1&-1&0&0&0\\
${\chi}_{4}$&-3&-3&9&1&1&3&1&3&0&0&0&0&0&0&0&0\\
${\chi}_{5}$&-5&-5&1&-1&5&-2&2&2&0&1&-1&-1&-1&1&1&1\\
${\chi}_{6}$&12&12&3&0&3&3&3&-1&-1&0&0&0&0&2&2&-1\\
${\chi}_{7}$&-8&-8&4&-4&-4&-2&2&-2&0&0&0&0&0&-1&-1&2\\
${\chi}_{8}$&3&3&-6&-5&-2&3&1&-1&0&0&0&0&0&-2&-2&-2\\
${\chi}_{9}$&$a_{-3}$&$\overline{a}_{-3}$&-3&7&1&-3&1&1&0&2&0&0&0&-1&-1&-1\\
${\chi}_{10}$&$\overline{a}_{-3}$&$a_{-3}$&-3&7&1&-3&1&1&0&2&0&0&0&-1&-1&-1\\
${\chi}_{11}$&6&6&6&2&2&-3&-1&1&0&-1&3&-1&-1&0&0&0\\
${\chi}_{12}$&6&6&6&2&2&-3&-1&1&0&-1&-1&3&-1&0&0&0\\
${\chi}_{13}$&6&6&6&2&2&-3&-1&1&0&-1&-1&-1&3&0&0&0\\
${\chi}_{14}$&-3&-3&-12&1&4&-3&1&-3&0&-2&0&0&0&0&0&0\\
${\chi}_{15}$&17&17&-1&1&-5&-1&1&-1&0&0&0&0&0&1&1&1\\
${\chi}_{16}$&$a_{-8}$&$\overline{a}_{-8}$&1&-2&1&1&1&1&0&0&0&0&0&$c_{-3}$&$\bar{c}_{-3}$&-1\\
${\chi}_{17}$&$\overline{a}_{-8}$&$a_{-8}$&1&-2&1&1&1&1&0&0&0&0&0&$\bar{c}_{-3}$&$c_{-3}$&-1\\
${\chi}_{18}$&4&4&-14&4&-2&4&-2&0&-1&0&0&0&0&1&1&1\\
${\chi}_{19}$&9&9&9&-7&5&0&-4&0&0&0&0&0&0&0&0&0\\
${\chi}_{20}$&-4&-4&-4&4&4&5&1&1&0&0&0&0&0&-1&-1&2\\
${\chi}_{21}$&12&12&9&4&1&-3&1&-3&0&0&0&0&0&0&0&0\\
${\chi}_{22}$&$a_{4}$&$\overline{a}_{4}$&-8&-6&0&-2&0&2&0&0&0&0&0&-$c_{-3}$&-$\bar{c}_{-3}$&1\\
${\chi}_{23}$&$\overline{a}_{4}$&$a_{4}$&-8&-6&0&-2&0&2&0&0&0&0&0&-$\bar{c}_{-3}$&-$c_{-3}$&1\\
${\chi}_{24}$&-12&-12&-3&-4&5&-3&-1&-3&0&2&0&0&0&0&0&0\\
${\chi}_{25}$&-12&-12&12&-4&-4&0&2&0&0&0&0&0&0&0&0&0\\
${\chi}_{26}$&9&9&-6&1&-2&-3&1&1&0&0&0&0&0&0&0&0\\
${\chi}_{27}$&9&9&-6&1&-2&-3&1&1&0&0&0&0&0&0&0&0\\
${\chi}_{28}$&9&9&-6&1&-2&-3&1&1&0&0&0&0&0&0&0&0\\
${\chi}_{29}$&-9&-9&0&3&0&0&0&0&0&-1&1&1&1&0&0&0\\
${\chi}_{30}$&-9&-9&0&3&0&0&0&0&0&-1&1&1&1&0&0&0\\
${\chi}_{31}$&-9&-9&0&3&0&0&0&0&0&-1&-3&1&1&0&0&0\\
${\chi}_{32}$&-9&-9&0&3&0&0&0&0&0&-1&1&-3&1&0&0&0\\
${\chi}_{33}$&-9&-9&0&3&0&0&0&0&0&-1&1&1&-3&0&0&0\\
${\chi}_{34}$&16&16&-8&0&0&4&0&0&1&0&0&0&0&-1&-1&-1\\
${\chi}_{35}$&-3&-3&3&1&-5&0&-2&0&0&0&0&0&0&0&0&0\\
${\chi}_{36}$&-12&-12&-6&4&-2&0&-2&0&0&0&0&0&0&0&0&0\\
${\chi}_{37}$&0&0&9&0&-3&0&0&0&0&-1&1&1&1&0&0&0\\
${\chi}_{38}$&0&0&9&0&-3&0&0&0&0&-1&-1&-1&-1&0&0&0\\
${\chi}_{39}$&$18 i\sqrt{3}$&-$18 i\sqrt{3}$&0&-6&0&0&0&0&0&2&0&0&0&0&0&0\\
${\chi}_{40}$&-$18 i\sqrt{3}$&$18 i\sqrt{3}$&0&-6&0&0&0&0&0&2&0&0&0&0&0&0\\
${\chi}_{41}$&12&12&12&4&4&3&1&-1&0&0&0&0&0&-2&-2&1\\
${\chi}_{42}$&0&0&0&0&0&0&0&0&0&-1&-1&-1&-1&0&0&0\\
${\chi}_{43}$&0&0&0&0&0&0&0&0&0&-1&-1&-1&-1&0&0&0\\
${\chi}_{44}$&0&0&0&0&0&0&0&0&1&0&0&0&0&2&2&-1\\
${\chi}_{45}$&0&0&-9&0&3&0&0&0&0&-2&0&0&0&0&0&0\\
${\chi}_{46}$&0&0&0&0&0&0&0&0&-1&3&1&1&1&0&0&0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrr}\toprule
$[g]$	&10A&	11A&	11B&	12A&	12B&	12C&	12D&	12E&	12F&	12G&	12H&	12I&	15A&	18A&	18B\\
$[g^2]$	&5A&	11B&	11A&	6B&	6A&	6C&	6B&	6A&	6D&	6D&	6D&	6E&	15A&	9B&	9A\\
$[g^3]$	&10A&	11A&	11B&	4A&	4A&	4A&	4B&	4B&	4C&	4D&	4E&	4F&	5A&	6A&	6B\\
$[g^5]$	&2A&	11A&	11B&	12B&	12A&	12C&	12E&	12D&	12F&	12G&	12H&	12I&	3A&	18B&	18A\\
$[g^7]$	&10A&	11B&	11A&	12A&	12B&	12C&	12D&	12E&	12F&	12G&	12H&	12I&	15A&	18A&	18B\\
$[g^{11}]$	&10A&	1A&	1A&	12B&	12A&	12C&	12E&	12D&	12F&	12G&	12H&	12I&	15A&	18B&	18A\\

\midrule
${\chi}_{1}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
${\chi}_{2}$&0&0&0&-3&-3&0&1&1&-1&-1&-1&-2&-1&-1&-1\\
${\chi}_{3}$&-1&0&0&5&5&2&1&1&-1&-1&-1&2&1&0&0\\
${\chi}_{4}$&0&-1&-1&3&3&-3&-1&-1&1&1&1&1&-1&0&0\\
${\chi}_{5}$&0&0&0&1&1&1&-3&-3&-1&-1&-1&-1&0&1&1\\
${\chi}_{6}$&0&0&0&6&6&3&2&2&0&0&0&-1&0&0&0\\
${\chi}_{7}$&0&-1&-1&-2&-2&4&2&2&0&0&0&0&0&1&1\\
${\chi}_{8}$&1&0&0&-1&-1&2&-1&-1&-1&-1&-1&0&1&0&0\\
${\chi}_{9}$&0&0&0&$d_{-2}^{-3}$&$\bar{d}_{-2}^{-3}$&1&$d_{0}^{-1}$&$d_{0}^{1}$&1&1&1&-1&0&$d_{0}^{1}$&$d_{0}^{-1}$\\
${\chi}_{10}$&0&0&0&$\bar{d}_{-2}^{-3}$&$d_{-2}^{-3}$&1&$d_{0}^{1}$&$d_{0}^{-1}$&1&1&1&-1&0&$d_{0}^{-1}$&$d_{0}^{1}$\\
${\chi}_{11}$&0&0&0&-4&-4&2&0&0&2&-2&-2&0&0&0&0\\
${\chi}_{12}$&0&0&0&-4&-4&2&0&0&-2&2&-2&0&0&0&0\\
${\chi}_{13}$&0&0&0&-4&-4&2&0&0&-2&-2&2&0&0&0&0\\
${\chi}_{14}$&-1&0&0&3&3&0&-1&-1&1&1&1&0&1&0&0\\
${\chi}_{15}$&0&0&0&-3&-3&3&-3&-3&1&1&1&1&0&-1&-1\\
${\chi}_{16}$&0&0&0&$d_{-5}^{-3}$&$\bar{d}_{-5}^{-3}$&1&$d_{1}^{-1}$&$\bar{d}_{1}^{-1}$&0&0&0&1&0&$d_{-1/2}^{-1/2}$&$\bar{d}_{-1/2}^{-1/2}$\\
${\chi}_{17}$&0&0&0&$\bar{d}_{-5}^{-3}$&$d_{-5}^{-3}$&1&$\bar{d}_{1}^{-1}$&$d_{1}^{-1}$&0&0&0&1&0&$\bar{d}_{-1/2}^{-1/2}$&$d_{-1/2}^{-1/2}$\\
${\chi}_{18}$&0&0&0&-8&-8&-2&0&0&0&0&0&0&0&1&1\\
${\chi}_{19}$&0&0&0&1&1&1&1&1&1&1&1&-1&0&0&0\\
${\chi}_{20}$&0&0&0&0&0&0&0&0&0&0&0&0&1&-1&-1\\
${\chi}_{21}$&1&0&0&0&0&-3&0&0&0&0&0&1&-1&0&0\\
${\chi}_{22}$&0&0&0&$-6b_3$&$-6\bar{b}_3$&0&$d_{1}^{-1}$&$\bar{d}_{1}^{-1}$&0&0&0&0&0&$d_{-1/2}^{-1/2}$&$\bar{d}_{-1/2}^{-1/2}$\\
${\chi}_{23}$&0&0&0&$-6\bar{b}_3$&$-6b_3$&0&$\bar{d}_{1}^{-1}$&$d_{1}^{-1}$&0&0&0&0&0&$\bar{d}_{-1/2}^{-1/2}$&$d_{-1/2}^{-1/2}$\\
${\chi}_{24}$&0&0&0&0&0&-3&0&0&0&0&0&1&0&0&0\\
${\chi}_{25}$&-1&1&1&0&0&0&0&0&0&0&0&0&-1&0&0\\
${\chi}_{26}$&0&0&0&1&1&-2&1&1&-3&1&1&0&0&0&0\\
${\chi}_{27}$&0&0&0&1&1&-2&1&1&1&-3&1&0&0&0&0\\
${\chi}_{28}$&0&0&0&1&1&-2&1&1&1&1&-3&0&0&0&0\\
${\chi}_{29}$&0&0&0&-$\bar{a}_{-3}$&-$a_{-3}$&0&$d_{-1}^{-2}$&$\bar{d}_{-1}^{-2}$&-1&-1&-1&0&0&0&0\\
${\chi}_{30}$&0&0&0&-$a_{-3}$&-$\bar{a}_{-3}$&0&$\bar{d}_{-1}^{-2}$&$d_{-1}^{-2}$&-1&-1&-1&0&0&0&0\\
${\chi}_{31}$&0&0&0&-3&-3&0&1&1&3&-1&-1&0&0&0&0\\
${\chi}_{32}$&0&0&0&-3&-3&0&1&1&-1&3&-1&0&0&0&0\\
${\chi}_{33}$&0&0&0&-3&-3&0&1&1&-1&-1&3&0&0&0&0\\
${\chi}_{34}$&-1&0&0&0&0&0&0&0&0&0&0&0&-1&1&1\\
${\chi}_{35}$&0&0&0&3&3&3&-1&-1&1&1&1&-1&0&0&0\\
${\chi}_{36}$&1&0&0&8&8&2&0&0&0&0&0&0&-1&0&0\\
${\chi}_{37}$&-1&0&0&0&0&-3&0&0&0&0&0&-1&1&0&0\\
${\chi}_{38}$&1&0&0&0&0&-3&0&0&0&0&0&-1&1&0&0\\
${\chi}_{39}$&0&0&0&$6b_3$&$6\bar{b}_3$&0&$d_{-1}^{1}$&$\bar{d}_{-1}^{1}$&0&0&0&0&0&0&0\\
${\chi}_{40}$&0&0&0&$6\bar{b}_3$&$6b_3$&0&$\bar{d}_{-1}^{1}$&$d_{-1}^{1}$&0&0&0&0&0&0&0\\
${\chi}_{41}$&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
${\chi}_{42}$&0&$-b_{11}$&$-\bar{b}_{11}$&0&0&0&0&0&0&0&0&0&0&0&0\\
${\chi}_{43}$&0&$-\bar{b}_{11}$&$-b_{11}$&0&0&0&0&0&0&0&0&0&0&0&0\\
${\chi}_{44}$&0&-1&-1&0&0&0&0&0&0&0&0&0&1&0&0\\
${\chi}_{45}$&0&0&0&0&0&3&0&0&0&0&0&1&-1&0&0\\
${\chi}_{46}$&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrr}\toprule
\diagbox{$-D$}{$[g]$}	&1A	&2A	&3A	&4AB	&5A	&6A	&7AB	&8A	&11AB	\\\midrule
-1	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	&-2	\\
11	&560	&-16	&2	&0	&0	&2	&0	&0	&-1	\\
23	&8470	&54	&-8	&-2	&0	&0	&0	&2	&0	\\
35	&70576	&-144	&16	&0	&-4	&0	&2	&0	&0	\\
47	&435820	&332	&4	&4	&0	&-4	&0	&0	&0	\\
59	&2187328	&-704	&-50	&0	&8	&-2	&-4	&0	&0	\\
71	&9493330	&1394	&58	&-6	&0	&2	&0	&-2	&0	\\
83	&36792560	&-2640	&38	&0	&0	&6	&0	&0	&2	\\
95	&130399766	&4822	&-172	&6	&-14	&4	&0	&-2	&2	\\
107	&429229920	&-8480	&174	&0	&0	&-2	&0	&0	&-2	\\
119	&1327987562	&14506	&104	&-6	&22	&-8	&6	&2	&0	\\
131	&3895785632	&-24288	&-502	&0	&-8	&-6	&4	&0	&2	\\
143	&10912966810	&39770	&466	&10	&0	&2	&-10	&2	&-2	\\
155	&29351354032	&-63888	&316	&0	&-28	&12	&0	&0	&0	\\
167	&76141761850	&101018	&-1232	&-14	&0	&8	&0	&-2	&0	\\
179	&191223891936	&-157344	&1098	&0	&56	&-6	&0	&0	&0	\\
191	&466389602756	&241764	&710	&12	&-14	&-18	&0	&0	&0	\\
203	&1107626293840	&-366960	&-2876	&0	&0	&-12	&10	&0	&0	\\
215	&2567229121428	&550676	&2472	&-12	&-62	&8	&6	&4	&4	\\
227	&5818567673360	&-817840	&1658	&0	&0	&26	&-20	&0	&2	\\
239	&12917927405852	&1203068	&-6148	&20	&112	&20	&0	&0	&-4	\\
251	&28135083779792	&-1753840	&5174	&0	&-48	&-10	&-4	&0	&0	\\
263	&60194978116000	&2535488	&3382	&-24	&0	&-34	&0	&-4	&2	\\
275	&126660856741328	&-3637232	&-12634	&0	&-112	&-26	&0	&0	&-3	\\
287	&262393981258310	&5179526	&10430	&22	&0	&14	&20	&-2	&0	\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrr}\toprule
\diagbox{$-D$}{$[g]$}	&1A	&2A	&3A	&4AB&5A	&6A	&7AB&8A	&11AB\\\midrule
-4& 1& 1& 1& 1& 1& 1& 1& 1& 1\\
8& 210& 2& 3& -2& 0& -1& 0& 0& 1\\
20& 4444& -4& 7& 4& -1& -1& -1& 0& 0\\
32& 42560& 16& -19& 4& 0& 1& 0& -2& 1\\
44& 281512& -24& 19& -8& 7& 3& 0& 0& 0\\
56& 1481964& 12& 24& -12& -6&0& 1& 0& 0\\
68& 6649200& -16& -81& 16& 0& -1& 5& 0& -3\\
80& 26455264&64& 70& 24& -6& -2& -4& 4& 0\\
92& 95731405& -83& 70& -27& 0& -2& 0& 1& 0\\
104& 320626372& 36& -248& -36& 22& 0& -4& 0& 0\\
116& 1006567156& -44& 217& 44& -14& 1& 0& 0& 1\\
128& 2990338680& 168& 183& 52& 0& 3& 0& -6& -1\\
140& 8469129448& -216& -656& -72& -17& 0& 3& 0& -1\\
152& 23000871960& 88& 558& -88& 0& -2& 10& 0& 0\\
164& 60186506768& -112& 431& 112& 48& -1& -11& 0& 3\\
176& 152335803872& 416& -1582& 144& -28& 2& 0&  8& -1\\
188& 374172530930& -494& 1340& -166& 0& 4& -5& -2& 0\\
200& 894352929498& 202& 981& -202& -42& 1& 0& 0& -5\\
212&2085157528300& -244& -3545& 244& 0& -1& 0& 0& 0\\
224& 4751675601024& 864&2946& 280& 104& -6& 9& -12& 0\\
236& 10602363945184& -1056& 2077& -352& -51& -3& 18& 0& 0\\
248& 23199658816580& 420& -7480& -420& 0& 0& -20& 0& 4\\
260& 49851590654096& -496& 6146& 496& -84& 2& 0& 0& 0\\
272& 105323108387200& 1792& 4228& 608& 0& 4& -10& 16& 0\\
284&219021850730991& -2097& -15099& -697& 196& -3& 0& 3& 0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrr}\toprule
\diagbox{$-D$}{$[g]$}	&1A	&2A	&3A	&3BCD &4AB	&5A	&6A	&6BC &7AB	&8A	&9ABCD  & 12A	\\\midrule

-1& -2& -2& -2& -2& -2& -2& -2& -2& -2& -2& -2& -2\\ 11& 560& -16& -34& 2&  0& 0& 2& 2&  0& 0& -1&  0\\
23& 8470&   54& -116& -8& -2& 0& 0& 0&  0& 2& 1&  -2\\
 35&   70576& -144& -272& 16&  0& -4& 0& 0& 2& 0&1& 0\\
  47&   435820& 332& -662& 4& 4& 0& 2& -4&  0& 0& -2& -2\\
   59&   2187328& -704& -1454& -50&  0& 8& -2& -2&  -4& 0& 4&   0\\
   71& 9493330& 1394& -2732& 58&  -6& 0& -4& 2&  0& -2&  1&   0\\
   83& 36792560& -2640& -5254& 38&  0& 0& 6& 6& 0&   0& -7&  0\\
   95& 130399766& 4822& -9802& -172&   6& -14& 10&   4&  0& -2& 2&  0\\
    107& 429229920& -8480& -16782& 174& 0&   0& -2& -2& 0& 0& 3& 0\\
    119& 1327987562& 14506& -28930& 104&  -6& 22& -14& -8& 6& 2& -7& 0\\
     131&   3895785632& -24288& -49066& -502&  0& -8& -6&  -6& 4& 0&    5& 0\\
     143& 10912966810& 39770& -79058& 466&  10& 0& 14& 2&   -10& 2& 4&  -2\\
      155& 29351354032& -63888& -127484& 316&    0& -28& 12&12& 0& 0& -11& 0\\       167& 76141761850&  101018& -203264& -1232&  -14& 0& -4& 8&0& -2& 13& -2\\ 179& 191223891936& -157344& -313578& 1098& 0&   56& -6&  -6& 0& 0& 3&  0\\
      191& 466389602756& 241764& -482842& 710&  12& -14& -6& -18&  0& 0& -22& 0\\
       203&   1107626293840& -366960& -736772& -2876&  0&   0& -12&  -12& 10& 0& 10&  0\\
        215& 2567229121428& 550676& -1098876&   2472&  -12& -62& -4& 8& 6& 4& 9&  0\\
        227&   5818567673360& -817840& -1634074& 1658&  0& 0& 26& 26& -20& 0& -22&0\\
         239& 12917927405852&   1203068& -2412226& -6148&  20& 112& 38& 20& 0& 0& 17&   2\\
         251& 28135083779792& -1753840& -3502486& 5174&   0& -48& -10&  -10& -4& 0& 14&  0\\
         263& 60194978116000&   2535488& -5067686& 3382&  -24& 0& -58& -34&    0& -4& -32& 0\\
          275&   126660856741328& -3637232& -7287046& -12634&   0& -112& -26& -26& 0& 0& 32&  0\\
           287& 262393981258310&   5179526& -10348570& 10430&  22& 0& 38& 14& 20& -2&   11& -2	\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrr}\toprule
\diagbox{$-D$}{$[g]$}	&1A	&2A	&3A	&3BCD &4AB	&5A	&6A	&6BC &7AB	&8A	&9ABCD & 12A	\\\midrule

-4& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1&  1\\ 8& 210& 2& 21& 3&  -2& 0& 5&  -1& 0& 0& 0&  1\\ 20& 4444& -4& 97& 7&   4& -1& -7&  -1& -1& 0& 1&  1\\ 32& 42560& 16& 197& -19& 4&  0& 13& 1& 0& -2& -1&  1\\ 44& 281512& -24& 577& 19& -8& 7& -15& 3& 0& 0& -2& 1\\ 56& 1481964& 12& 1176& 24& -12&  -6& 24&  0& 1& 0& 3& 0\\ 68& 6649200& -16&   2313& -81&   16& 0& -31&  -1& 5& 0& -3& 1\\ 80&   26455264& 64& 4552& 70&  24&  -6& 40&  -2& -4& 4& -2&   0\\ 92& 95731405& -83& 8440& 70&  -27& 0& -56&  -2& 0& 1& 7& 0\\ 104& 320626372& 36& 14440& -248&   -36& 22& 72&    0& -4& 0& -5&  0\\ 116& 1006567156& -44& 25759& 217&  44& -14& -89&  1& 0& 0& 1& -1\\ 128& 2990338680& 168& 42861& 183&  52& 0& 117&  3& 0& -6& 9& 1\\ 140& 8469129448& -216&   69904& -656& -72& -17& -144&  0& 3& 0& -5& 0\\ 152&   23000871960& 88& 114066& 558& -88& 0& 178&  -2& 10&   0& -9& 2\\ 164& 60186506768& -112& 181097& 431&  112&   48& -223&  -1& -11& 0& 11&  1\\ 176& 152335803872& 416&   280208& -1582& 144&  -28& 272&  2& 0& 8& -10&   0\\ 188& 374172530930& -494& 436490& 1340&  -166& 0& -326&  4& -5& -2& -4& 2\\ 200& 894352929498& 202& 662499& 981&  -202& -42& 403&  1& 0& 0& 24&  -1\\ 212&   2085157528300& -244& 993025& -3545&  244&  0& -487& -1&  0& 0& -17&  1\\ 224& 4751675601024& 864& 1485462& 2946&    280&  104& 582&  -6& 9& -12& -6&  -2\\ 236&   10602363945184& -1056& 2189455& 2077&-352& -51& -705& -3& 18& 0& 25&  -1\\ 248&   23199658816580& 420& 3186440& -7480&  -420& 0& 840&   0& -20& 0& -16& 0\\ 260& 49851590654096& -496& 4635278& 6146&   496& -84& -994&  2& 0& 0& -16&  -2\\ 272& 105323108387200&   1792& 6654706& 4228&   608& 0& 1186& 4& -10& 16& 34&    2\\ 284& 219021850730991& -2097&   9475383& -15099&   -697& 196& -1401& -3& 0&   3&  -30& -1\\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
\diagbox{$-D$}{$[g]$}	  &1A     &2A    &3A      &4A     &5A     &6A     &7AB    &8A    &11AB    &14AB   &15AB &23A & 23B   \\
\midrule
-1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1\\ 
23& 770& -14&   5& -2& 0& 1& 0& 0& 0& 0& 0&$b_{23}$& $\overline{b_{23}}$\\ 47& 13915& 43& 10& -1&   0& -2& -1& 1& 0& 1& 0& 0& 0\\ 71& 132825& -119& 21& 5& -5& 1& 0& -1& 0& 0&   1& 0& 0\\ 95& 915124& 308& 31& 4& 4& -1& 0& 0& 1& 0& 1& 0& 0\\ 119&   5069867& -693& 59& -13& 2& 3& -2& -1& 0& 0& -1& 0& 0\\ 143& 24053215& 1407&   85& -9& 0& -3& 4& -1& -1& 0& 0& -1& -1\\ 167& 101268540& -2772& 135& 24&   0& 3& 2& 2& -1& 0& 0& 0& 0\\ 191& 387746282& 5306& 200& 14& -18& -4& 0& 0&   0& 0& 0& 0& 0\\ 215& 1372935090& -9710& 300& -38& 15& 4& -5& 2& -1& -1& 0&   0& 0\\ 239& 4552039296& 17136& 414& -20& 11& -6& 0& 2& 2& 0& -1& 0&   0\\ 263& 14265412315& -29589& 610& 63& 0& 6& 0& -3& 0& 0& 0& 1& 1\\ 287&   42568680715& 50155& 835& 35& 0& -5& -6& -1& 0& 0& 0& 0& 0\\ 311&   121665949240& -83160& 1165& -108& -45& 9& 10& -2& 0& 0& 0& 0& 0\\ 335&   334658246604& 135148& 1581& -60& 34& -11& 3& -4& 0& -1& 1& 0& 0\\ 359&   889413095662& -216482& 2158& 170& 22& 10& 0& 4& 3& 0& -2& 0& 0\\ 383&   2291482148835& 342259& 2865& 87& 0& -11& -9& 1& 0& 1& 0& 0& 0\\ 407&   5739333227670& -533610& 3855& -250& 0& 15& 0& 2& -2& 0& 0& 0& 0\\ 431&   14008317423968& 821296& 5051& -124& -107& -17& 0& 6& -1& 0&   1& -1& -1\\ 455& 33388385201699& -1250717& 6656& 371& 79& 16& -11& -5& 0&   1& 1& 0& 0\\ 479& 77853744768906& 1886234& 8649& 190& 56& -19& 22& 0& -4&   0& -1& 1& 1\\ 503& 177881794535250& -2816798& 11250& -554& 0& 22& 8& -4& 3&   2& 0& 0& 0\\ 527& 398808419854845& 4167709& 14430& -283& 0& -26& 0& -7& 0&   0& 0& 1& 1\\ 551& 878461575586727& -6116665& 18581& 799& -218& 29& -22& 7&   0& -2& 1& 0& 0\\ 575& 1903241478167799& 8909383& 23631& 395& 154& -29& 0&   1& 0& 0& 1& $\overline{b_{23}}$& $b_{23}$\\    \bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
\diagbox{$-D$}{$[g]$}	  &1A     &2A    &3A      &4A     &5A     &6A     &7AB    &8A    &11AB    &14AB   &15AB &23AB   \\
\midrule
-9& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\ 15& 231& 7& 6& -1& 1& -2& 0& -1&   0& 0& 1& 1\\ 39& 5796& -28& 18& 4& 1& 2& 0& 0& -1& 0& -2& 0\\ 63& 65505&   97& -15& 1& 0& 1& -1& 1& 0& -1& 0& 1\\ 87& 494385& -239& 60& -7& 0& 4& 3&   1& 1& -1& 0& 0\\ 111& 2922381& 525& 90& -3& -9& -6& 0& 1& 0& 0& 0&   1\\ 135& 14525511& -1113& -75& 15& 6& -3& 0& -1& 0& 0& 0& -1\\ 159&   63447087& 2255& 228& 7& 7& -4& -3& -1& 0& 1& -2& 0\\ 183& 250188435& -4333&   360& -29& 0& 8& 0& -1& 2& 0& 0& 1\\ 207& 907876585& 7945& -260& -15& 0& 4&   0& -3& 0& 0& 0& 0\\ 231& 3073155810& -14174& 762& 50& -25& 10& -3& 2& -1&   1& 2& 0\\ 255& 9804660777& 24809& 1062& 25& 17& -10& 9& 1& -1& 1& 2&   0\\ 279& 29717775186& -42286& -759& -78& 16& -7& 1& 2& 0& 1& 1& 0\\ 303&   86116649220& 70308& 2070& -36& 0& -18& 0& 4& -3& 0& 0& 0\\ 327&   239806592730& -115046& 2880& 122& 0& 16& -9& -2& 1& -1& 0& -1\\ 351&   644418434331& 185563& -1926& 59& -64& 10& 0& -1& 1& 0& -1& 0\\ 375&   1676994065901& -294483& 5256& -195& 46& 24& 0& -3& 0& 0& 1& -1\\ 399&   4238788584987& 460571& 6948& -101& 37& -28& -9& -5& 0& -1& -2& 0\\ 423&   10432762525295& -711985& -4645& 295& 0& -13& 19& 3& 0& -1& 0& 0\\ 447&   25058448433770& 1088842& 12120& 146& 0& -32& 3& 2& 4& -1& 0& 0\\ 471&   58848028309224& -1647128& 15912& -424& -136& 40& 0& 4& 0& 0& 2& 0\\ 495&   135349351964727& 2466359& -10281& -201& 92& 23& -16& 7& -1& 0& -1& 0\\ 519&   305326880332593& -3660335& 26646& 617& 68& 46& 0& -7& -2& 0& -4& 0\\ 543&   676433083819185& 5388145& 34110& 305& 0& -50& 0& -3& 0& 0& 0& 0\\ 567& 	  1473468429847035& -7867397& -21840& -901& 0& -32& -15& -5& -5& 1& 0& 1\\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
\diagbox{$-D$}{$[g]$}  &1A     &2A     &3A     &3B     &4A     &5A     &5B     &6A     &6B     &7AB    &8A     &9AB    &10A     &11AB    &12A    &14AB    &$15A,\overline{15B}$    &$30A,\overline{30B}$     \\
\midrule
-1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1\\ 23& 770& -14& -13& 5& -2& -5& 0& 7& 1& 0& 0& -1& 1& 0& 1&   0& $b_{15}$&$b_{15}$\\ 47& 13915& 43& -17& 10& -1& -10& 0& 7& -2& -1& 1&   1& -2& 0& -1& 1& $-b_{15}$&  $b_{15}$\\ 71& 132825& -119& -42& 21& 5& -25& -5& 22&   1& 0& -1& 0& 1& 0& 2& 0& $-b_{15}$&  $b_{15}$\\ 95& 915124& 308& -68& 31& 4& -26& 4&   32& -1& 0& 0& -2& -2& 1& -2& 0& $b_{15}$&  $b_{15}$\\ 119& 5069867& -693& -112&   59& -13& -58& 2& 60& 3& -2& -1& 2& 2& 0& 2& 0& $-b_{15}$& $(b_{15}-2)$\\ 143&   24053215& 1407& -167& 85& -9& -85& 0& 81& -3& 4& -1& 1& -3& -1& -3& 0& $-\overline{b_{15}}$& $(b_{15}-1)$\\ 167& 101268540& -2772& -279& 135& 24& -135& 0& 141& 3& 2&   2& -3& 3& -1& 3& 0&$(b_{15}-1)$& $(b_{15}-1)$\\ 191& 387746282& 5306& -394& 200&   14& -218& -18& 194& -4& 0& 0& 2& -4& 0& -4& 0& $-2b_{15}$& $2b_{15}$\\ 215&   1372935090& -9710& -600& 300& -38& -285& 15& 304& 4& -5& 2& 0& 5& -1& 4& -1&   0& $2b_{15}$\\ 239& 4552039296& 17136& -837& 414& -20& -404& 11& 411& -6& 0&   2& -3& -4& 2& -5& 0& $(2b_{15}-1)$& $(2b_{15}-3)$\\ 263& 14265412315& -29589& -1208& 610&   63& -610& 0& 612& 6& 0& -3& 4& 6& 0& 6& 0& 2& $(2b_{15}-2)$\\ 287& 42568680715&   50155& -1667& 835& 35& -835& 0& 829& -5& -6& -1& 1& -5& 0& -7& 0& $-b_{15}$ & $(3b_{15}-2)$\\ 311& 121665949240& -83160& -2345& 1165& -108& -1210& -45& 1179&   9& 10& -2& -5& 10& 0& 9& 0&$(b_{15}-2)$&$(3b_{15}-2)$\\ 335& 334658246604&   135148& -3153& 1581& -60& -1546& 34& 1567& -11& 3& -4& 3& -12& 0& -9& -1&   $(1-2b_{15})$& $(4b_{15}-1)$\\ 359& 889413095662& -216482& -4313& 2158& 170& -2138& 22& 2167& 10&   0& 4& 1& 8& 3& 11& 0& $\overline{b_{15}}$& $(5b_{15}-3)$\\ 383& 2291482148835& 342259& -5748&   2865& 87& -2865& 0& 2860& -11& -9& 1& -6& -11& 0& -12& 1& $(4b_{15}-1)$& $(4b_{15}-3)$\\ 407&   5739333227670& -533610& -7692& 3855& -250& -3855& 0& 3864& 15& 0& 2& 6&   15& -2& 14& 0& $(2-2b_{15})$& $(4b_{15}-4)$\\ 431& 14008317423968& 821296& -10096&   5051& -124& -5157& -107& 5032& -17& 0& 6& 2& -19& -1& -16& 0&$(1-b_{15})$& $(5b_{15}-3)$\\ 455& 33388385201699& -1250717& -13333& 6656& 371& -6576& 79&   6679& 16& -11& -5& -7& 18& 0& 17& 1& $(4b_{15}-1)$& $(6b_{15}-3)$\\ 479& 77853744768906& 1886234&   -17280& 8649& 190& -8594& 56& 8624& -19& 22& 0& 6& -16& -4& -20& 0& $(1-3b_{15})$& $(7b_{15}-5)$\\ 503& 177881794535250& -2816798& -22500& 11250& -554& -11250&   0& 11272& 22& 8& -4& 0& 22& 3& 22& 2& 0& $(8b_{15}-4)$\\ 527& 398808419854845&   4167709& -28887& 14430& -283& -14430& 0& 14413& -26& 0& -7& -9& -26& 0& -25&   0&$(3-3b_{15})$&$(9b_{15}-5)$\\ 551& 878461575586727& -6116665& -37138& 18581&   799& -18798& -218& 18602& 29& -22& 7& 8& 30& 0& 28& -2& $(2-5b_{15})$&$(9b_{15}-6)$\\ 575&   1903241478167799& 8909383& -47253& 23631& 395& -23476& 154& 23599& -29& 0&   1& 3& -32& 0& -31& 0& 2& $(10b_{15}-6)$\\   \bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
\diagbox{$-D$}{$[g]$}  &1A     &2A     &3A     &3B     &4A     &5A     &5B     &6A     &6B     &7AB    &8A     &9AB    &10A     &11AB    &12A    &14AB    &15AB    &30AB     \\
\midrule
-9& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\ 15& 231& 7& 15&   6& -1& 6& 1& 7& -2& 0& -1& 0& 2& 0& -1& 0& 0& 2\\ 39& 5796& -28& 45& 18& 4&   21& 1& 5& 2& 0& 0& 0& -3& -1& 1& 0& 0& 0\\ 63& 65505& 97& 30& -15& 1& 30&   0& 22& 1& -1& 1& 0& 2& 0& -2& -1& 0& 2\\ 87& 494385& -239& 150& 60& -7& 60&   0& 22& 4& 3& 1& 0& -4& 1& 2& -1& 0& 2\\ 111& 2922381& 525& 225& 90& -3&   81& -9& 57& -6& 0& 1& 0& 5& 0& -3& 0& 0& 2\\ 135& 14525511& -1113&   159& -75& 15& 161& 6& 63& -3& 0& -1& 3& -3& 0& 3& 0& -1& 3\\ 159& 63447087&   2255& 570& 228& 7& 237& 7& 122& -4& -3& -1& 0& 5& 0& -2& 1& 0& 2\\ 183&   250188435& -4333& 900& 360& -29& 360& 0& 164& 8& 0& -1& 0& -8& 2& 4& 0& 0&   4\\ 207& 907876585& 7945& 505& -260& -15& 510& 0& 289& 4& 0& -3& -5& 10&   0& -3& 0& 0& 4\\ 231& 3073155810& -14174& 1905& 762& 50& 735& -25& 361&   10& -3& 2& 0& -9& -1& 5& 1& 0& 6\\ 255& 9804660777& 24809& 2655& 1062& 25&   1077& 17& 551& -10& 9& 1& 0& 9& -1& -5& 1& 0& 6\\ 279& 29717775186& -42286&   1518& -759& -78& 1536& 16& 710& -7& 1& 2& 0& -16& 0& 6& 1& 3& 5\\ 303&   86116649220& 70308& 5175& 2070& -36& 2070& 0& 1071& -18& 0& 4& 0&   18& -3& -9& 0& 0& 6\\ 327& 239806592730& -115046& 7200& 2880& 122& 2880& 0&   1408& 16& -9& -2& 0& -16& 1& 8& -1& 0& 8\\ 351& 644418434331& 185563&   3879& -1926& 59& 3806& -64& 1999& 10& 0& -1& 9& 18& 1& -13& 0& -1& 9\\ 375&   1676994065901& -294483& 13140& 5256& -195& 5301& 46& 2580& 24& 0& -3&   0& -23& 0& 12& 0& 0& 10\\ 399& 4238788584987& 460571& 17370& 6948& -101&   6987& 37& 3530& -28& -9& -5& 0& 31& 0& -14& -1& 0& 10\\ 423&   10432762525295& -711985& 9260& -4645& 295& 9270& 0& 4532& -13& 19&   3& -10& -30& 0& 16& -1& 0& 12\\ 447& 25058448433770& 1088842& 30300& 12120&   146& 12120& 0& 6124& -32& 3& 2& 0& 32& 4& -16& -1& 0& 14\\ 471&   58848028309224& -1647128& 39780& 15912& -424& 15774& -136& 7876& 40& 0& 4&   0& -38& 0& 20& 0& 0& 16\\ 495& 135349351964727& 2466359&   20562& -10281& -201& 20652& 92& 10442& 23& -16& 7& 0& 44& -1& -18& 0& -3&   17\\ 519& 305326880332593& -3660335& 66615& 26646& 617& 26718& 68& 13231&   46& 0& -7& 0& -50& -2& 23& 0& 0& 16\\ 543& 676433083819185& 5388145& 85275&   34110& 305& 34110& 0& 17155& -50& 0& -3& 0& 50& 0& -25& 0& 0& 20\\ 567&   1473468429847035& -7867397& 43725& -21840& -901& 43710& 0&   21637& -32& -15& -5& 15& -62& -5& 29& 1& 0& 22\\   \bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
\diagbox{$-D$}{$[g]$}   &1A     &2A     &2B     &3A     &4A     &4BC     &5A    &5BC     &6A     &6B    &7A     &8ABC    &10A     &10B    &11AB    &12A    &15A    &$20A,\overline{20B}$     \\
\midrule
-1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1\\ 23& 770& -14& 10& 5& -10& -2& -5& 0& 1& 1& 0& 0& 1& 0& 0& -1& 0&   $a_5$ \\ 47& 13915& 43& -45& 10& -25& -1& -10& 0& 0& -2& -1& 1& -2& 0& 0& 2& 0&   0\\ 71& 132825& -119& 129& 21& -35& 5& -25& -5& 3& 1& 0& -1& 1& -1& 0& 1&   1& $\overline{a_5}$ \\ 95& 915124& 308& -300& 31& -60& 4& -26& 4& -3& -1& 0& 0& -2& 0&   1& -3& 1& 0\\ 119& 5069867& -693& 667& 59& -125& -13& -58& 2& 1& 3& -2& -1&   2& 2& 0& 1& -1& 0\\ 143& 24053215& 1407& -1425& 85& -185& -9& -85&   0& -3& -3& 4& -1& -3& 0& -1& 1& 0&   $a_5$ \\ 167& 101268540& -2772& 2820&   135& -240& 24& -135& 0& 3& 3& 2& 2& 3& 0& -1& -3& 0& $\overline{a_5}$ \\ 191& 387746282&   5306& -5278& 200& -394& 14& -218& -18& -4& -4& 0& 0& -4& 2& 0& 2& 0&   $(\overline{a_5}+1)$\\ 215& 1372935090& -9710& 9634& 300& -630& -38& -285& 15& 4& 4& -5& 2&   5& -1& -1& 0& 0& $a_5$ \\ 239& 4552039296& 17136& -17176& 414& -860& -20& -404&   11& -4& -6& 0& 2& -4& -1& 2& -2& -1& 0\\ 263& 14265412315& -29589& 29715&   610& -1145& 63& -610& 0& 6& 6& 0& -3& 6& 0& 0& 4& 0& 0\\ 287& 42568680715&   50155& -50085& 835& -1645& 35& -835& 0& -9& -5& -6& -1& -5& 0& 0& -1& 0&   $\overline{a_5}$\\ 311& 121665949240& -83160& 82944& 1165& -2420& -108& -1210& -45& 9& 9&   10& -2& 10& -1& 0& -5& 0& 0\\ 335& 334658246604& 135148& -135268&   1581& -3244& -60& -1546& 34& -7& -11& 3& -4& -12& 2& 0& 5& 1&   $(a_5+1)$\\ 359&   889413095662& -216482& 216822& 2158& -4126& 170& -2138& 22& 12& 10& 0& 4& 8&   2& 3& 2& -2&  $(\overline{a_5}-1)$\\ 383& 2291482148835& 342259& -342085& 2865& -5665&   87& -2865& 0& -13& -11& -9& 1& -11& 0& 0& -7& 0&   $a_5$ \\ 407&   5739333227670& -533610& 533110& 3855& -7930& -250& -3855& 0& 13& 15& 0& 2&   15& 0& -2& 5& 0&   $a_5$ \\ 431& 14008317423968& 821296& -821544&   5051& -10260& -124& -5157& -107& -15& -17& 0& 6& -19& 1& -1& 3& 1&  $\overline{a_5}$\\ 455&   33388385201699& -1250717& 1251459& 6656& -12909& 371& -6576& 79& 18&   16& -11& -5& 18& -1& 0& -6& 1&  $(\overline{a_5}+1)$\\ 479& 77853744768906& 1886234& -1885854&   8649& -17146& 190& -8594& 56& -21& -19& 22& 0& -16& -4& -4&   5& -1&  $(\overline{a_5}-1)$\\ 503& 177881794535250& -2816798& 2815690&   11250& -23010& -554& -11250& 0& 22& 22& 8& -4& 22& 0& 3& 0& 0& $2a_5$ \\ 527&   398808419854845& 4167709& -4168275& 14430& -29195& -283& -14430&   0& -24& -26& 0& -7& -26& 0& 0& -8& 0& 0\\ 551& 878461575586727& -6116665&   6118263& 18581& -36305& 799& -18798& -218& 27& 29& -22& 7& 30& -2& 0& 7& 1&   $2\overline{a_5}$\\ 575& 1903241478167799& 8909383& -8908593& 23631& -46925& 395& -23476&  154& -33& -29& 0& 1& -32& 2& 0& 1& 1& 0\\   \bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
\diagbox{$-D$}{$[g]$} &1A     &2A     &2B     &3A     &4A     &4BC     &5A    &5BC     &6A     &6B    &7A     &8ABC    &10A     &10B    &11AB    &12A    &15A    &20AB     \\
\midrule
-9& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\ 15& 231& 7& -9&   6& 15& -1& 6& 1& 0& -2& 0& -1& 2& 1& 0& 0& 1& 0\\ 39& 5796& -28& 36& 18&   36& 4& 21& 1& 0& 2& 0& 0& -3& 1& -1& 0& -2& 1\\ 63& 65505& 97& -95& -15&   65& 1& 30& 0& -5& 1& -1& 1& 2& 0& 0& -1& 0& 0\\ 87& 494385& -239& 225& 60&   105& -7& 60& 0& 0& 4& 3& 1& -4& 0& 1& 0& 0& 0\\ 111& 2922381& 525& -531&   90& 189& -3& 81& -9& 0& -6& 0& 1& 5& -1& 0& 0& 0& -1\\ 135&   14525511& -1113& 1143& -75& 319& 15& 161& 6& 9& -3& 0& -1& -3& -2& 0& 1&   0& -1\\ 159& 63447087& 2255& -2241& 228& 471& 7& 237& 7& 0& -4& -3& -1&   5& -1& 0& 0& -2& 1\\ 183& 250188435& -4333& 4275& 360& 675& -29& 360& 0& 0&   8& 0& -1& -8& 0& 2& 0& 0& 0\\ 207& 907876585& 7945& -7975& -260&   1025& -15& 510& 0& -10& 4& 0& -3& 10& 0& 0& 2& 0& 0\\ 231&   3073155810& -14174& 14274& 762& 1554& 50& 735& -25& 0& 10& -3&   2& -9& -1& -1& 0& 2& -1\\ 255& 9804660777& 24809& -24759& 1062& 2169& 25&   1077& 17& 0& -10& 9& 1& 9& 1& -1& 0& 2& -1\\ 279& 29717775186& -42286&   42130& -759& 2930& -78& 1536& 16& 19& -7& 1& 2& -16& 0& 0& -1& 1& 0\\ 303&   86116649220& 70308& -70380& 2070& 4140& -36& 2070& 0& 0& -18& 0& 4& 18&   0& -3& 0& 0& 0\\ 327& 239806592730& -115046& 115290& 2880& 5850& 122& 2880&   0& 0& 16& -9& -2& -16& 0& 1& 0& 0& 0\\ 351& 644418434331&   185563& -185445& -1926& 7835& 59& 3806& -64& -36& 10& 0& -1& 18& 0&   1& -4& -1& 0\\ 375& 1676994065901& -294483& 294093& 5256& 10269& -195&   5301& 46& 0& 24& 0& -3& -23& -2& 0& 0& 1& -1\\ 399& 4238788584987&   460571& -460773& 6948& 13851& -101& 6987& 37& 0& -28& -9& -5& 31& -3& 0&   0& -2& 1\\ 423& 10432762525295& -711985& 712575& -4645& 18775& 295& 9270&   0& 45& -13& 19& 3& -30& 0& 0& 1& 0& 0\\ 447& 25058448433770&   1088842& -1088550& 12120& 24450& 146& 12120& 0& 0& -32& 3& 2& 32& 0& 4& 0&   0& 0\\ 471& 58848028309224& -1647128& 1646280& 15912& 31320& -424&   15774& -136& 0& 40& 0& 4& -38& 0& 0& 0& 2& 0\\ 495& 135349351964727&   2466359& -2466761& -10281& 41015& -201& 20652& 92& -59& 23& -16& 7& 44&   4& -1& 5& -1& 0\\ 519& 305326880332593& -3660335& 3661569& 26646& 53817&   617& 26718& 68& 0& 46& 0& -7& -50& 4& -2& 0& -4& 2\\ 543& 676433083819185&   5388145& -5387535& 34110& 68625& 305& 34110& 0& 0& -50& 0& -3& 50& 0& 0& 0&   0& 0\\ 567& 1473468429847035& -7867397& 7865595& -21840& 86395& -901&   43710& 0& 90& -32& -15& -5& -62& 0& -5& -2& 0& 0\\   \bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
\diagbox{$-D$}{$[g]$}    &1A     &2A     &2B     &2C     &3A     &3B     &3C    &4A     &4B     &4CDE    &4F     &4G   &5A     &$6A,\overline{6B}$      \\
\midrule
-1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1\\ 23&   770& -30& -14& 10& 5& -13& 5& 34& -6& -2& 2& -2& 0& -3- $6a_3$\\ 47& 13915& -5&   43& -45& 10& -17& 10& 139& -13& -1& 3& -1& 0& -5\\ 71& 132825& -199& -119&   129& 21& -42& 21& 505& -15& 5& -7& 5& -5& -10- $12a_3$\\ 95& 915124& 180& 308& -300&   31& -68& 31& 1412& -28& 4& -4& 4& 4& -18- $18a_3$\\ 119& 5069867& -917& -693& 667&   59& -112& 59& 3627& -69& -13& 11& -13& 2& -26- $30a_3$\\ 143& 24053215& 1055&   1407& -1425& 85& -167& 85& 8559& -97& -9& 7& -9& 0& -43-$36a_3$\\ 167&   101268540& -3300& -2772& 2820& 135& -279& 135& 19068& -108& 24& -20& 24&   0& -69- $78a_3$\\ 191& 387746282& 4490& 5306& -5278& 200& -394& 200& 40154& -190&   14& -14& 14& -18& -100- $90a_3$\\ 215& 1372935090& -10894& -9710& 9634& 300& -600&   300& 81250& -334& -38& 42& -38& 15& -148- $156a_3$\\ 239& 4552039296& 15456&   17136& -17176& 414& -837& 414& 158736& -440& -20& 24& -20& 11& -213-$204a_3$\\ 263&   14265412315& -32005& -29589& 29715& 610& -1208& 610& 300987& -541& 63& -69&   63& 0& -298- $306a_3$\\ 287& 42568680715& 46795& 50155& -50085& 835& -1667& 835&   555307& -805& 35& -37& 35& 0& -419- $408a_3$\\ 311& 121665949240& -87784& -83160&   82944& 1165& -2345& 1165& 1001016& -1264& -108& 104& -108& -45& -583- $606a_3$\\ 335&   334658246604& 128780& 135148& -135268& 1581& -3153& 1581&   1767388& -1652& -60& 52& -60& 34& -793- $768a_3$\\ 359&   889413095662& -225074& -216482& 216822& 2158& -4313& 2158& 3062830& -1978&   170& -162& 170& 22& -1073- $1092a_3$\\ 383& 2291482148835& 330755& 342259& -342085&   2865& -5748& 2865& 5217427& -2789& 87& -85& 87& 0& -1444-$1428a_3$\\ 407&   5739333227670& -548970& -533610& 533110& 3855& -7692& 3855&   8751462& -4090& -250& 254& -250& 0& -1914- $1938a_3$\\ 431& 14008317423968& 801024&   821296& -821544& 5051& -10096& 5051& 14473168& -5192& -124&   136& -124& -107& -2532- $2496a_3$\\ 455& 33388385201699& -1277277& -1250717& 1251459&   6656& -13333& 6656& 23625763& -6269& 371& -381& 371& 79& -3327- $3366a_3$\\ 479&   77853744768906& 1851562& 1886234& -1885854& 8649& -17280& 8649&   38101658& -8478& 190& -190& 190& 56& -4328- $4284a_3$\\ 503&   177881794535250& -2861710& -2816798& 2815690& 11250& -22500& 11250&   60762514& -11782& -554& 546& -554& 0& -5614- $5658a_3$\\ 527& 398808419854845&   4109885& 4167709& -4168275& 14430& -28887& 14430& 95895325& -14739& -283&   269& -283& 0& -7237- $7194a_3$\\ 551& 878461575586727& -6190873& -6116665& 6118263&   18581& -37138& 18581& 149872439& -17753& 799& -785& 799& -218& -9268- $9318a_3$\\ 575&   1903241478167799& 8814743& 8909383& -8908593& 23631& -47253& 23631&   232094167& -23265& 395& -393& 395& 154& -11827- $11766a_3$\\   \bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
\diagbox{$-D$}{$[g]$} &6C &6D  &6E     &6F     &6G     &6H     &7A     &8A     &8BCD    &9ABC     &10A     &11AB    &$12A,\overline{12B}$     &12C   &$12D,\overline{12E}$    &12FGH     &12I     &15A&$18A,\overline{18B}$  \\
\midrule
-1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1& -1\\ 23& -3& 7& 1& -3& 1& 1& 0& 2& 0& -1& 0& 0& -2+ $3a_3$& 1&  $a_3$& 1& -1& 0&   $-a_3$\\ 47& -14& 7& -2& 4& -2& 0& -1& -1& 1& 1& 0& 0& -5+ $6a_3$& -2& -1-$2a_3$& -1& 0& 0&   1\\ 71& -19& 22& 1& -1& 1& 3& 0& 1& -1& 0& 1& 0& -8+ $12a_3$& 1& 0& 2& -1&   1& -1+$a_3$\\ 95& -33& 32& -1& -3& -1& -3& 0& 0& 0& -2& 0&   1& -19+ $15a_3$& -1& -1+$a_3$& -2& -1& 1& 0\\ 119& -53& 60& 3& 1& 3& 1& -2& 3& -1& 2& -2&   0& -27+ $27a_3$& 3& 3+$a_3$& 2& -1& -1& 1+$a_3$\\ 143& -91& 81& -3& 5& -3& -3& 4& -5& -1& 1&   0& -1& -45+ $42a_3$& -3& -1-2$a_3$& -3& 1& 0& -1\\ 167& -129& 141& 3& -9& 3& 3& 2& 4&   2& -3& 0& -1& -66+ $69a_3$& 3& 3$a_3$& 3& 1& 0& $-a_3$\\ 191& -208& 194& -4& 8& -4& -4& 0& -2&   0& 2& 0& 0& -103+ $99a_3$& -4& -1-3$a_3$& -4& -2& 0& 2\\ 215& -292& 304& 4& -4& 4& 4& -5&   6& 2& 0& 1& -1& -146+ $150a_3$& 4& 2+2$a_3$& 4& 0& 0& -1+$a_3$\\ 239& -426& 411& -6& 0& -6& -4&   0& -4& 2& -3& 1& 2& -213+ $210a_3$& -6& -5-2$a_3$& -5& 0& -1& $-a_3$\\ 263& -598& 612& 6& 2& 6&   6& 0& 3& -3& 4& 0& 0& -297+ $303a_3$& 6& 5+$a_3$& 6& 0& 0& 2\\ 287& -845& 829& -5&   7& -5& -9& -6& -5& -1& 1& 0& 0& -425+ $414a_3$& -5& -1-2$a_3$& -7& -1& 0& -2+$a_3$\\ 311& -1147&   1179& 9& -19& 9& 9& 10& 8& -2& -5& 1& 0& -576+ $585a_3$& 9& 2+7$a_3$& 9& -1&   0& -1-2$a_3$\\ 335& -1603& 1567& -11& 17& -11& -7& 3& -16& -4& 3& 0&   0& -797+ $792a_3$& -11& -5-8$a_3$& -9& 1& 1& 2+$a_3$\\ 359& -2138& 2167& 10& -8& 10& 12& 0& 14& 4&   1& -4& 3& -1067+ $1080a_3$& 10& 5+4$a_3$& 11& 0& -2& -2+$a_3$\\ 383& -2887&   2860& -11& -1& -11& -13& -9& -9& 1& -6& 0& 0& -1448+ $1434a_3$& -11& -8-2$a_3$& -12& -1&   0& -1-$a_3$\\ 407& -3825& 3864& 15& -3& 15& 13& 0& 18& 2& 6& 0& -2& -1911+ $1923a_3$& 15&   11+5$a_3$& 14& -1& 0& 3+$a_3$\\ 431& -5085& 5032& -17& 21& -17& -15& 0& -12& 6&   2& -1& -1& -2540+ $2526a_3$& -17& -8-10$a_3$& -16& 1& 1& -3+$a_3$\\ 455& -6624& 6679& 16& -30& 16&   18& -11& 11& -5& -7& 3& 0& -3314+ $3333a_3$& 16& 4+11$a_3$& 17& 0& 1& -3$a_3$\\ 479& -8687&   8624& -19& 31& -19& -21& 22& -18& 0& 6& 2& -4& -4342+ $4320a_3$& -19& -6-12$a_3$& -20& -1& -1&   4\\ 503& -11206& 11272& 22& -22& 22& 22& 8& 18& -4& 0& 0& 3& -5603+ $5625a_3$& 22& 11+11$a_3$&   22& 0& 0& -4+2$a_3$\\ 527& -14482& 14413& -26& 8& -26& -24& 0& -35& -7& -9& 0&   0& -7244+ $7221a_3$& -26& -18-9$a_3$& -25& 2& 0& -1-2$a_3$\\ 551& -18523& 18602& 29& -13& 29&   27& -22& 35& 7& 8& 2& 0& -9259+ $9285a_3$& 29& 19+11$a_3$& 28& 1& 1& 5+$a_3$\\ 575& -23689&   23599& -29& 35& -29& -33& 0& -25& 1& 3& -2& 0& -11846+ $11811a_3$& -29& -12-15$a_3$& -31& -3&   1& -4+$a_3$\\   \bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
\diagbox{$-D$}{$[g]$}   &1A     &2A     &2B     &2C     &3A     &3B     &3C    &4A     &4B     &4CDE    &4F     &4G   &5A     &6AB     &6C     &6D  \\
\midrule
-9& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\ 15& 231& 39& 7& -9& 6&   15& 6& 23& 7& -1& -1& -1& 1& 3& 6& 7\\ 39& 5796& 36& -28& 36& 18& 45& 18&   84& 20& 4& -4& 4& 1& 9& 18& 5\\ 63& 65505& 225& 97& -95& -15& 30& -15& 353&   33& 1& 1& 1& 0& 18& 33& 22\\ 87& 494385& -15& -239& 225& 60& 150& 60& 993&   49& -7& 9& -7& 0& 30& 60& 22\\ 111& 2922381& 909& 525& -531& 90& 225& 90&   2685& 93& -3& 5& -3& -9& 45& 90& 57\\ 135& 14525511& -505& -1113&   1143& -75& 159& -75& 6487& 167& 15& -17& 15& 6& 71& 149& 63\\ 159&   63447087& 3183& 2255& -2241& 228& 570& 228& 14719& 239& 7& -9& 7& 7& 114&   228& 122\\ 183& 250188435& -2925& -4333& 4275& 360& 900& 360& 31395&   323& -29& 27& -29& 0& 180& 360& 164\\ 207& 907876585& 10025&   7945& -7975& -260& 505& -260& 64553& 505& -15& 9& -15& 0& 269& 524&   289\\ 231& 3073155810& -11166& -14174& 14274& 762& 1905& 762& 127490& 802&   50& -46& 50& -25& 381& 762& 361\\ 255& 9804660777& 29097& 24809& -24759&   1062& 2655& 1062& 243945& 1097& 25& -23& 25& 17& 531& 1062& 551\\ 279&   29717775186& -36270& -42286& 42130& -759& 1518& -759& 453842& 1426& -78&   82& -78& 16& 738& 1497& 710\\ 303& 86116649220& 78660& 70308& -70380& 2070&   5175& 2070& 824596& 2052& -36& 44& -36& 0& 1035& 2070& 1071\\ 327&   239806592730& -103590& -115046& 115290& 2880& 7200& 2880& 1465578& 2986&   122& -126& 122& 0& 1440& 2880& 1408\\ 351& 644418434331& 201115&   185563& -185445& -1926& 3879& -1926& 2555051& 3947& 59& -61& 59& -64& 1963&   3898& 1999\\ 375& 1676994065901& -273555& -294483& 294093& 5256& 13140&   5256& 4376077& 5037& -195& 189& -195& 46& 2628& 5256& 2580\\ 399&   4238788584987& 488475& 460571& -460773& 6948& 17370& 6948& 7377627&   6875& -101& 91& -101& 37& 3474& 6948& 3530\\ 423&  10432762525295& -675025& -711985& 712575& -4645& 9260& -4645& 12257551&   9535& 295& -289& 295& 0& 4592& 9227& 4532\\ 447& 25058448433770& 1137450&   1088842& -1088550& 12120& 30300& 12120& 20093306& 12298& 146& -142& 146& 0&   6060& 12120& 6124\\ 471& 58848028309224& -1583640& -1647128& 1646280&   15912& 39780& 15912& 32531448& 15448& -424& 432& -424& -136& 7956& 15912&   7876\\ 495& 135349351964727& 2548791& 2466359& -2466761& -10281&   20562& -10281& 52070711& 20407& -201& 215& -201& 92& 10350& 20631&   10442\\ 519& 305326880332593& -3553935& -3660335& 3661569& 26646& 66615&   26646& 82458145& 27217& 617& -631& 617& 68& 13323& 26646& 13231\\ 543&   676433083819185& 5524785& 5388145& -5387535& 34110& 85275& 34110& 129280929&   34465& 305& -311& 305& 0& 17055& 34110& 17155\\ 567&   1473468429847035& -7692805& -7867397& 7865595& -21840& 43725& -21840&   200804347& 42747& -901& 891& -901& 0& 21761& 43616& 21637\\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
\diagbox{$-D$}{$[g]$}   &6E     &6F     &6G     &6H     &7A     &8A     &8BCD    &9ABC     &10A     &11AB    &12AB     &12C   &12DE     &12FGH     &12I     &15A&18AB  \\
\midrule
-9& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1& 1\\ 15& -2& 0& -2& 0&   0& 3& -1& 0& -1& 0& 5& 2& 1& -1& 2& 1& 0\\ 39& 2& 0& 2& 0& 0& 0& 0& 0&   1& -1& 3& -6& -1& 1& 2& -2& 0\\ 63& 1& 3& 1& -5& -1& 1& 1& 0& 0& 0& 20& 5&   0& -2& 1& 0& 0\\ 87& 4& 0& 4& 0& 3& -3& 1& 0& 0& 1& 30& 0& -2& 2& 0& 0&   0\\ 111& -6& 0& -6& 0& 0& 9& 1& 0& -1& 0& 39& -6& 3& -3& 2& 0&   0\\ 135& -3& -7& -3& 9& 0& -5& -1& 3& 0& 0& 79& 1& -1& 3& 1&   0& -1\\ 159& -4& 0& -4& 0& -3& 3& -1& 0& 3& 0& 130& 16& 2& -2& 0& -2&   0\\ 183& 8& 0& 8& 0& 0& -9& -1& 0& 0& 2& 156& -24& -4& 4& 0& 0& 0\\ 207&   4& 14& 4& -10& 0& 9& -3& -5& 0& 0& 275& 20& 7& -3& 0& 0& -1\\ 231& 10& 0&   10& 0& -3& -6& 2& 0& -1& -1& 383& 2& -5& 5& 2& 2& 0\\ 255& -10& 0& -10& 0&   9& 9& 1& 0& -3& -1& 513& -18& 5& -5& -2& 2& 0\\ 279& -7& -21& -7& 19&   1& -14& 2& 0& 0& 0& 764& 5& -8& 6& 1& 1& 0\\ 303& -18& 0& -18& 0& 0& 24& 4&   0& 0& -3& 1069& 34& 9& -9& 2& 0& 0\\ 327& 16& 0& 16& 0& -9& -18& -2& 0& 0&   1& 1368& -72& -8& 8& 0& 0& 0\\ 351& 10& 28& 10& -36& 0& 15& -1& 9& 0& 1&   1985& 50& 5& -13& 2& -1& 1\\ 375& 24& 0& 24& 0& 0& -27& -3& 0& 0& 0& 2644&   16& -12& 12& 0& 1& 0\\ 399& -28& 0& -28& 0& -9& 27& -5& 0& 5& 0& 3414& -60&   14& -14& 4& -2& 0\\ 423& -13& -43& -13& 45& 19& -25& 3& -10& 0& 0& 4654&   19& -14& 16& -1& 0& 2\\ 447& -32& 0& -32& 0& 3& 30& 2& 0& 0& 4& 6152& 92&   16& -16& -4& 0& 0\\ 471& 40& 0& 40& 0& 0& -36& 4& 0& 0& 0& 7788& -168& -20&   20& 0& 2& 0\\ 495& 23& 69& 23& -59& -16& 55& 7& 0& -4& -1& 10400& 119&   28& -18& -1& -1& 0\\ 519& 46& 0& 46& 0& 0& -51& -7& 0& 0& -2& 13357&   34& -23& 23& 2& -4& 0\\ 543& -50& 0& -50& 0& 0& 45& -3& 0& 0& 0&   16917& -138& 25& -25& -2& 0& 0\\ 567& -32& -94& -32& 90& -15& -69& -5& 15&   0& -5& 21907& 52& -33& 29& 0& 0& -1\\   \bottomrule
\end{tabular}
\begin{tabular}{c|RRRRRRRRRRRRRR}
 \toprule -D & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5}& \chi_{6}& \chi_{7}& \chi_{8}& \chi_{9}&\chi_{10}& \chi_{11}& \chi_{12}\\\midrule
-1& -2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\11& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1&   1& 0\\23& 0& 0& 0& 0& 2& 2& 4& 4& 6& 4& 4& 8\\35& 0& 2& 8& 8& 6& 16&   22& 34& 32& 48& 48& 60\\47& 2& 26& 42& 42& 60& 100& 160& 208& 232& 268&  268& 380\\59& 2& 92& 228& 228& 258& 480& 738& 1028& 1132& 1394& 1394&   1900\\71& 26& 472& 952& 952& 1204& 2130& 3334& 4508& 4966& 5966& 5966&   8240\\83& 78& 1710& 3754& 3754& 4516& 8192& 12708& 17410& 19112& 23284&   23284& 31928\\95& 300& 6220& 13194& 13194& 16254& 29148& 45402& 61752&   68016& 82218& 82218& 113216\\107& 950& 20228& 43616& 43616& 53078& 95744&   148822& 203204& 223388& 271160& 271160& 372564\\119& 3040& 63080& 134624&   134624& 164946& 296536& 461482& 628868& 691920& 838076& 838076&   1152800\\131& 8706& 184100& 395460& 395460& 482650& 869408& 1352058&   1844428& 2028652& 2459952& 2459952& 3381724\\143& 24720& 517270& 1106932&   1106932& 1354036& 2436238& 3790274& 5167368& 5684522& 6888684& 6888684&   9473140\\155& 66016& 1388930& 2978518& 2978518& 3638646& 6551148&  10189794& 13897114& 15285968& 18531236& 18531236& 25478420\\167& 171904&  3606408& 7724632& 7724632& 9443990& 16996718& 26440708& 36052396& 39659114&   48067156& 48067156& 66095608\\179& 430782& 9052216& 19403004& 19403004&  23710442& 42682664& 66393106& 90540888& 99592828& 120725462& 120725462&  165992492\\191& 1052210& 22086048& 47318486& 47318486& 57840438&  104106714& 161947152& 220829728& 242915594& 294432862& 294432862&  404852680\\203& 2496320& 52439410& 112383780& 112383780& 137347678&  247235148& 384582826& 524442118& 576882244& 699266588& 699266588&  961480364\\215& 5789798& 121561770& 260469430& 260469430& 318366892&573046530& 891413422& 1215547168& 1337108322& 1620714052& 1620714052&  2228498796\\227& 13116978& 275489850& 590364314& 590364314& 721533716&1298781032& 2020314748& 2754999510& 3030488952& 3673355264& 3673355264&  5050837768\\239& 29128906& 611659466& 1310656938& 1310656938& 1601947284&  2883475316& 4485422600& 6116448648& 6728109656& 8155231968& 8155231968&  11213482124\\
%251& 63431450& 1332131174& 2854628534& 2854628534&  3488941856& 6280138936& 9769080792& 13321527178& 14653657056& 17762084522&    %17762084522& 24422810928\\263& 135727692& 2850174306& 6107425210&6107425210& 7464701334& 13436398852& 20901100186& 28501423588& 31351597040&38001827392& 38001827392& 52252591588\\
%275& 285571088& 5997151224&12851170536& 12851170536& 15706884824& 28272484272& 43979369096& 59971976568& 65969130944& 79962737507& 79962737507& 109948651600\\
%287&591630808& 12424025758& 26622725490& 26622725490& 32539030872& 58570125574&91109156446& 124239602300& 136663625454& 165652658330& 165652658330& 227772566084\\%131& 8706& 184100& 395460&   % 482650& 869408& 1352058& 1844428& 2028652& 2459952& 3381724\\143& 24720&   % 517270& 1106932& 1354036& 2436238& 3790274& 5167368& 5684522& 6888684&    %9473140\\
\bottomrule
\end{tabular}
\begin{tabular}{c|RRRRRRRRRRRRRR}
 \toprule -D & \chi_{1}& \chi_{2}& \chi_{3}& \chi_{4}& \chi_{5}& \chi_{6}& \chi_{7}& \chi_{8}& \chi_{9}&\chi_{10}& \chi_{11}& \chi_{12}\\\midrule
 -4& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0 \\8& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0&  0 \\20& 0& 1& 1& 1& 1& 1& 2& 2& 1& 3& 3& 4 \\32& 0& 1& 5& 5& 5& 10& 15& 18&  24& 26& 26& 38 \\44& 2& 15& 28& 28& 35& 61& 96& 136& 147& 179& 179& 242\\56& 2& 70& 149& 149& 184& 332& 516& 706& 770& 936& 936& 1284 \\68& 15& 310&  675& 675& 821& 1486& 2307& 3138& 3468& 4196& 4196& 5778 \\80& 62& 1260&  2686& 2686& 3286& 5906& 9192& 12528& 13770& 16702& 16702& 22964 \\92& 215&  4535& 9711& 9711& 11871& 21367& 33238& 45338& 49855& 60440& 60440& 83094\\104& 716& 15162& 32528& 32528& 39754& 71562& 111316& 151798& 167022& 202408&  202408& 278332 \\116& 2277& 47678& 102132& 102132& 124829& 224684& 349513&  476604& 524228& 635466& 635466& 873748 \\128& 6752& 141611& 303407& 303407&  370835& 667490& 1038325& 1415886& 1557452& 1887842& 1887842& 2595774 \\140&  19067& 400933& 859281& 859281& 1050214& 1890431& 2940645& 4009962& 4411059&  5346659& 5346659& 7351704 \\152& 51870& 1089096& 2333682& 2333682& 2852302&  5134124& 7986426& 10890628& 11979584& 14520766& 14520766& 19965996 \\164&  135731& 2849794& 6106599& 6106599& 7463621& 13434478& 20898099& 28497414&  31347100& 37996546& 37996546& 52245218 \\176& 343436& 7212750& 15456158&  15456158& 18890818& 34003540& 52894358& 72128538& 79341684& 96171541&  96171541& 132236044 \\188& 843662& 17716592& 37963923& 37963923& 46400388&  83520644& 129921032& 177165164& 194881422& 236220080& 236220080& 324802452\\
200& 2016488& 42346314& 90741956& 90741956& 110906886& 199632354& 310539240&  423462681& 465808750& 564616772& 564616772& 776347956 \\212& 4701307&  98728774& 211562274& 211562274& 258575987& 465436954& 724012941& 987290154&  1086019814& 1316387235& 1316387235& 1810032796 \\224& 10713686& 224984946&  482109963& 482109963& 589245588& 1060641874& 1649887462& 2249846600&  2474830808& 2999795266& 2999795266& 4124718268 \\236& 23905058& 502005985&  1075726834& 1075726834& 1314777297& 2366599091& 3681376388& 5020058920&  5522064385& 6693411661& 6693411661& 9203440774 \\248& 52307782& 1098468036&  2353861448& 2353861448& 2876941610& 5178495256& 8055436866& 10984686398&  12083156304& 14646249036& 14646249036& 20138593100 \\260& 112400070& 2360397820& 5057994232& 5057994232& 6181993066& 11127587228& 17309580294&  23603973264& 25964369548& 31471963978& 31471963978& 43273949924 \\
%272&   %237471112& 4986890032& 10686192046& 10686192046& 13060901512& 23509622436&   %36570523948& 49868896264& 54855785240& 66491861436& 66491861436&  %91426309192 \\284& 493825872& 10370351469& 22222184481& 22222184481&   %27160447280& 48888805889& 76049253169& 103703526670& 114073881913&   %138271370035& 138271370035& 190123135084\\
%251& 63431450& 1332131174& 2854628534& 2854628534&  3488941856& 6280138936& 9769080792& 13321527178& 14653657056& 17762084522&    %17762084522& 24422810928\\263& 135727692& 2850174306& 6107425210&6107425210& 7464701334& 13436398852& 20901100186& 28501423588& 31351597040&38001827392& 38001827392& 52252591588\\
%275& 285571088& 5997151224&12851170536& 12851170536& 15706884824& 28272484272& 43979369096& 59971976568& 65969130944& 79962737507& 79962737507& 109948651600\\
%287&591630808& 12424025758& 26622725490& 26622725490& 32539030872& 58570125574&91109156446& 124239602300& 136663625454& 165652658330& 165652658330& 227772566084\\%131& 8706& 184100& 395460&   % 482650& 869408& 1352058& 1844428& 2028652& 2459952& 3381724\\143& 24720&   % 517270& 1106932& 1354036& 2436238& 3790274& 5167368& 5684522& 6888684&    %9473140\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrr}
 \toprule -D & $\chi_{1}$& $\chi_{2}$& $\chi_{3}$& $\chi_{4}$& $\chi_{5}$& $\chi_{6}$&$ \chi_{7}$& $\chi_{8}$& $\chi_{9}$&$\chi_{10}$\\\midrule
-1& -2& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 11& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 23&   0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 35& 0& 0& 0& 0& 0& 2& 4& 4& 7& 7\\ 47& 0&   6& 4& 4& 14& 22& 22& 26& 34& 34\\ 59& 0& 12& 20& 20& 52& 82& 120& 132& 189&   189\\ 71& 4& 72& 102& 102& 270& 422& 532& 606& 801& 801\\ 83& 8& 232&   380& 380& 984& 1548& 2112& 2344& 3164& 3164\\ 95& 38& 860& 1398& 1398&   3618& 5622& 7492& 8350& 11125& 11125\\ 107& 124& 2748& 4554& 4554& 11732&   18306& 24784& 27532& 36834& 36834\\ 119& 420& 8640& 14228& 14228& 36676&   57060& 76674& 85316& 113706& 113706\\ 131& 1156& 24972& 41622& 41622&   107060& 166678& 225288& 250260& 334074& 334074\\ 143& 3368& 70446& 116944&   116944& 300968& 468176& 631070& 701512& 935210& 935210\\ 155& 8908& 188592&   314208& 314208& 808100& 1257446& 1698156& 1886748& 2516637& 2516637\\ 167&   23350& 490188& 815984& 815984& 2098802& 3264774& 4405146& 4895338& 6526850&   6526850\\ 179& 58388& 1229276& 2048450& 2048450& 5267788& 8195334&   11065144& 12294420& 16394948& 16394948\\ 191& 142936& 3000480& 4998134&   4998134& 12853814& 19994842& 26987278& 29987754& 39982901& 39982901\\ 203&   338664& 7121124& 11868186& 11868186& 30518832& 47475942& 64096288& 71217412&   94962320& 94962320\\ 215& 786382& 16511002& 27512230& 27512230& 70749080&   110054184& 148559990& 165070996& 220092869& 220092869\\ 227& 1780628&   37411832& 62351670& 62351670& 160334544& 249414368& 336717232& 374129064&   498851309& 498851309\\ 239& 3955942& 83070266& 138437866& 138437866&   355990060& 553762164& 747550924& 830621184& 1107491427& 1107491427\\ 251&   8612692& 180905952& 301506846& 301506846& 775306952& 1206043980& 1628176080&   1809082032& 2412136251& 2412136251\\ 263& 18432618& 387072550& 645093274&   645093274& 1658826474& 2580396830& 3483475608& 3870548166& 5160722937&   5160722937\\ 275& 38777988& 814425664& 1357371466& 1357371466& 3490390608&   5429518660& 7329886448& 8144312112& 10859139417& 10859139417\\ 287&   80345934& 1687237678& 2812006070& 2812006070& 7230903886& 11248072954&   15184775484& 16872013154& 22496001167& 22496001167\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrr}
 \toprule -D & $\chi_{11}$& $\chi_{12}$& $\chi_{13}$& $\chi_{14}$& $\chi_{15}$& $\chi_{16}$&$ \chi_{17}$& $\chi_{18}$& $\chi_{19}$&$\chi_{20}$\\\midrule
-1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 11& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0\\ 23&   0& 0& 2& 2& 2& 1& 2& 2& 2& 2\\ 35& 7& 7& 6& 6& 10& 16& 14& 14& 16&   16\\ 47& 34& 34& 46& 46& 62& 74& 86& 86& 100& 116\\ 59& 189& 189& 206&   206& 290& 391& 432& 432& 480& 596\\ 71& 801& 801& 934& 934& 1242& 1626&   1864& 1864& 2130& 2586\\ 83& 3164& 3164& 3532& 3532& 4756& 6379& 7216&   7216& 8192& 10064\\ 95& 11125& 11125& 12636& 12636& 16856& 22345& 25568&   25568& 29148& 35728\\ 107& 36834& 36834& 41346& 41346& 55278& 73819& 84136&   84136& 95744& 117656\\ 119& 113706& 113706& 128270& 128270& 171022&   227677& 260274& 260274& 296536& 364172\\ 131& 334074& 334074& 375590&   375590& 501258& 668609& 763500& 763500& 869408& 1068560\\ 143& 935210&   935210& 1053068& 1053068& 1404072& 1871144& 2138648& 2138648& 2436238&   2993494\\ 155& 2516637& 2516637& 2830546& 2830546& 3775230& 5034454&   5751956& 5751956& 6551148& 8051776\\ 167& 6526850& 6526850& 7345188&   7345188& 9793632& 13055603& 14921266& 14921266& 16996718& 20888326\\ 179&   16394948& 16394948& 18442654& 18442654& 24593074& 32792777& 37473264&   37473264& 42682664& 52460200\\ 191& 39982901& 39982901& 44986624& 44986624&   59982140& 79970261& 91395836& 91395836& 104106714& 127950562\\ 203&   94962320& 94962320& 106828846& 106828846& 142445378& 189931510& 217054970&   217054970& 247235148& 303871648\\ 215& 220092869& 220092869& 247617812&   247617812& 330156976& 440195866& 503083826& 503083826& 573046530&   704309074\\ 227& 498851309& 498851309& 561199172& 561199172& 748280636&   997717729& 1140227136& 1140227136& 1298781032& 1596305804\\ 239&   1107491427& 1107491427& 1245957224& 1245957224& 1661276556& 2215005306&   2531441198& 2531441198& 2883475316& 3544000144\\ 251& 2412136251&   2412136251& 2713634904& 2713634904& 3618212136& 4824304831& 5513444680&   5513444680& 6280138936& 7718796324\\ 263& 5160722937& 5160722937&   5805874860& 5805874860& 7741166340& 10321492731& 11796004996& 11796004996&   13436398852& 16514369292\\ 275& 10859139417& 10859139417& 12216494216&   12216494216& 16288726840& 21718346527& 24820871652& 24820871652&   28272484272& 34749166956\\ 287& 22496001167& 22496001167& 25308126986&   25308126986& 33744168882& 44992097964& 51419567602& 51419567602&   58570125574& 71987317446\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrr}
 \toprule -D & $\chi_{1}$& $\chi_{2}$& $\chi_{3}$& $\chi_{4}$& $\chi_{5}$& $\chi_{6}$&$ \chi_{7}$& $\chi_{8}$& $\chi_{9}$&$\chi_{10}$\\\midrule
-4& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 8& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0\\ 20&   0& 0& 0& 0& 1& 1& 1& 0& 1& 1\\ 32& 0& 0& 1& 1& 2& 1& 4& 3& 3& 3\\ 44& 1&   2& 4& 4& 8& 14& 16& 21& 26& 26\\ 56& 0& 8& 18& 18& 42& 64& 92& 104& 129&   129\\ 68& 3& 37& 74& 74& 185& 285& 396& 428& 573& 573\\ 80& 10& 170& 288&   288& 742& 1142& 1558& 1720& 2276& 2276\\ 92& 30& 606& 1038& 1038& 2648&  4114& 5574& 6189& 8226& 8226\\ 104& 98& 2040& 3458& 3458& 8852& 13740&   18616& 20668& 27505& 27505\\ 116& 315& 6453& 10820& 10820& 27785& 43187&   58374& 64812& 86349& 86349\\ 128& 932& 19200& 32105& 32105& 82484& 128231&   173260& 192443& 256447& 256447\\ 140& 2585& 54343& 90862& 90862& 233470&   363072& 490425& 544792& 726201& 726201\\ 152& 7068& 147802& 246650& 246650&   634020& 986096& 1331594& 1479426& 1972157& 1972157\\ 164& 18479& 386845&   645246& 645246& 1658877& 2580201& 3483848& 3870656& 5160351& 5160351\\ 176&   46678& 979182& 1632930& 1632930& 4198392& 6530326& 8817060& 9796194&   13060772& 13060772\\ 188& 114644& 2405530& 4010504& 4010504& 10311866&   16040080& 21655492& 24061078& 32080056& 32080056\\ 200& 273958& 5750076&   9585456& 9585456& 24646996& 38338768& 51759604& 57509747& 76677496&   76677496\\ 212& 638587& 13406477& 22347452& 22347452& 57462835& 89385017&   120673444& 134079840& 178770283& 178770283\\ 224& 1455274& 30552132&   50924466& 50924466& 130945830& 203691226& 274988136& 305540174& 407382190&   407382190\\ 236& 3246731& 68171414& 113625730& 113625730& 292176084&   454492898& 613572808& 681744339& 908985651& 908985651\\ 248& 7103972&   149171154& 248629024& 248629024& 639325160& 994500692& 1342587586&   1491758880& 1989002072& 1989002072\\ 260& 15265066& 320543266& 534252608&   534252608& 1373783498& 2136989558& 2884951508& 3205494608& 4273978516&   4273978516\\ 272& 32250408& 677225340& 1128728962& 1128728962& 2902432966&   4514885396& 6095118216& 6772343354& 9029770416& 9029770416\\ 284& 67064204&   1408309053& 2347212278& 2347212278& 6035669290& 9388804084& 12674919317&   14083228602& 18777609455& 18777609455\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrr}
 \toprule -D & $\chi_{11}$& $\chi_{12}$& $\chi_{13}$& $\chi_{14}$& $\chi_{15}$& $\chi_{16}$&$ \chi_{17}$& $\chi_{18}$& $\chi_{19}$&$\chi_{20}$\\\midrule
-4& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 8& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 20&   1& 1& 0& 0& 0& 0& 1& 1& 1& 1\\ 32& 3& 3& 3& 3& 5& 6& 8& 8& 10& 14\\ 44&   26& 26& 27& 27& 31& 46& 54& 54& 61& 81\\ 56& 129& 129& 142& 142& 182& 248&   289& 289& 332& 410\\ 68& 573& 573& 636& 636& 842& 1124& 1299& 1299& 1486&   1842\\ 80& 2276& 2276& 2544& 2544& 3372& 4512& 5178& 5178& 5906&   7278\\ 92& 8226& 8226& 9223& 9223& 12251& 16366& 18749& 18749& 21367&   26305\\ 104& 27505& 27505& 30902& 30902& 41142& 54888& 62812& 62812& 71562&   88062\\ 116& 86349& 86349& 97044& 97044& 129268& 172448& 197214& 197214&   224684& 276276\\ 128& 256447& 256447& 288351& 288351& 384273& 512502&   585938& 585938& 667490& 820618\\ 140& 726201& 726201& 816744& 816744&   1088680& 1451756& 1659543& 1659543& 1890431& 2323911\\ 152& 1972157&   1972157& 2218282& 2218282& 2957154& 3943264& 4507162& 4507162& 5134124&   6310848\\ 164& 5160351& 5160351& 5804744& 5804744& 7738814& 10318996&   11794091& 11794091& 13434478& 16513050\\ 176& 13060772& 13060772& 14692426&   14692426& 19588686& 26119004& 29851826& 29851826& 34003540&   41794712\\ 188& 32080056& 32080056& 36088522& 36088522& 48115930& 64156020&   73323427& 73323427& 83520644& 102655962\\ 200& 76677496& 76677496&   86259890& 86259890& 115010066& 153348868& 175259316& 175259316& 199632354&   245367882\\ 212& 178770283& 178770283& 201113152& 201113152& 268146424&   357531400& 408612706& 408612706& 465436954& 572065334\\ 224& 407382190&   407382190& 458299758& 458299758& 611059410& 814750620& 931151309& 931151309&   1060641874& 1303622708\\ 236& 908985651& 908985651& 1022601213&   1022601213& 1363458009& 1817950926& 2077669720& 2077669720& 2366599091&   2908753703\\ 248& 1989002072& 1989002072& 2237616450& 2237616450&  2983474090& 3977974852& 4546274088& 4546274088& 5178495256&   6364807716\\ 260& 4273978516& 4273978516& 4808209568& 4808209568&   6410924444& 8547913920& 9769068796& 9769068796& 11127587228&   13676730320\\ 272& 9029770416& 9029770416& 10158468546& 10158468546&   13544593866& 18059479228& 20639439888& 20639439888& 23509622436&   28895264904\\ 284& 18777609455& 18777609455& 21124777990& 21124777990&   28166327222& 37555131344& 42920200803& 42920200803& 48888805889&   60088352145\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrr}
 \toprule -D & $\chi_{1}$& $\chi_{2}$& $\chi_{3}$& $\chi_{4}$& $\chi_{5}$& $\chi_{6}$&$ \chi_{7}$& $\chi_{8}$& $\chi_{9}$\\\midrule
-1& -1& 0& 0& 0& 0& 0& 0& 0& 0\\ 23& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 47& 0& 0&   0& 0& 1& 1& 0& 0& 0\\ 71& 0& 0& 1& 1& 3& 3& 2& 2& 4\\ 95& 1& 4& 4& 4& 24&   23& 21& 21& 24\\ 119& 0& 10& 23& 23& 110& 115& 113& 113& 122\\ 143& 3&   57& 104& 104& 555& 552& 547& 547& 604\\ 167& 11& 217& 450& 450& 2266& 2289&   2283& 2283& 2500\\ 191& 40& 851& 1705& 1705& 8792& 8800& 8789& 8789&   9646\\ 215& 132& 2945& 6066& 6066& 30883& 31076& 31062& 31062&   34002\\ 239& 455& 9865& 20061& 20061& 102784& 103141& 103119& 103119&   112980\\ 263& 1393& 30717& 62965& 62965& 321420& 322980& 322951& 322951&   353668\\ 287& 4196& 91938& 187731& 187731& 960228& 964123& 964080& 964080&   1056018\\ 311& 11898& 262221& 536800& 536800& 2742534& 2754938& 2754882&   2754882& 3017118\\ 335& 32865& 722082& 1476142& 1476142& 7546650& 7578723&   7578641& 7578641& 8300712\\ 359& 87129& 1917740& 3923759& 3923759&   20051805& 20140197& 20140092& 20140092& 22057824\\ 383& 224778& 4942779&   10108150& 10108150& 51668700& 51891433& 51891287& 51891287& 56834066\\ 407&   562443& 12376668& 25318792& 25318792& 129399884& 129965529& 129965340&   129965340& 142342008\\ 431& 1373557& 30213098& 61794663& 61794663&   315850951& 317219639& 317219382& 317219382& 347432516\\ 455& 3272651&   72004775& 147289246& 147289246& 752794475& 756074520& 756074191& 756074191&   828078940\\ 479& 7632762& 167908464& 343437978& 343437978& 1755376093&   1762997610& 1762997173& 1762997173& 1930905618\\ 503& 17436751& 383624438&   784701896& 784701896& 4010659821& 4028113401& 4028112844& 4028112844&   4411737282\\ 527& 39096804& 860103679& 1759278672& 1759278672& 8991927075&   9030999117& 9030998389& 9030998389& 9891102068\\ 551& 86113417& 1894529513&   3875207902& 3875207902& 19806533653& 19892683368& 19892682446& 19892682446&   21787212032\\ 575& 186578208& 4104664777& 8395853450& 8395853450&   42912264213& 43098789349& 43098788160& 43098788160& 47203452886\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D &$\chi_{10}$& $\chi_{11}$&$ \chi_{12}$&$ \chi_{13}$&$ \chi_{14}$& $\chi_{15}$& $\chi_{16}$& $\chi_{17}$\\\midrule
-1& 0& 0& 0& 0& 0& 0& 0& 0\\ 23& 1& 0& 0& 0& 0& 0& 0& 0\\ 47& 1& 1& 1& 1&   1& 1& 2& 3\\ 71& 11& 11& 11& 11& 14& 14& 12& 26\\ 95& 68& 68& 80& 80& 87&   87& 96& 182\\ 119& 389& 389& 444& 444& 496& 496& 508& 1003\\ 143& 1811&   1811& 2111& 2111& 2324& 2324& 2454& 4777\\ 167& 7661& 7661& 8892& 8892&   9848& 9848& 10246& 20084\\ 191& 29245& 29245& 34052& 34052& 37596& 37596&   39394& 76950\\ 215& 103695& 103695& 120586& 120586& 133306& 133306& 139204&   272375\\ 239& 343525& 343525& 399819& 399819& 441658& 441658& 462028&   903231\\ 263& 1076965& 1076965& 1252987& 1252987& 1384656& 1384656&   1447084& 2830347\\ 287& 3212975& 3212975& 3738996& 3738996& 4130944&   4130944& 4319566& 8446311\\ 311& 9184195& 9184195& 10686484& 10686484&   11808192& 11808192& 12343520& 24139819\\ 335& 25260382& 25260382& 29394631&   29394631& 32477570& 32477570& 33956132& 66400838\\ 359& 67136828&   67136828& 78121437& 78121437& 86318725& 86318725& 90238598&   176470194\\ 383& 172966448& 172966448& 201271974& 201271974& 222385345&   222385345& 232499596& 454660159\\ 407& 433225520& 433225520& 504113505&   504113505& 557004065& 557004065& 582313360& 1138754982\\ 431& 1057386979&   1057386979& 1230418627& 1230418627& 1359497348& 1359497348& 1421306694&   2779430485\\ 455& 2520265222& 2520265222& 2932664346& 2932664346&   3240340814& 3240340814& 3387607678& 6624675836\\ 479& 5876631765&   5876631765& 6838273397& 6838273397& 7555669131& 7555669131& 7899140768&   15447177148\\ 503& 13427082844& 13427082844& 15624224127& 15624224127&   17263391744& 17263391744& 18048043408& 35293998406\\ 527& 30103271271&   30103271271& 35029285569& 35029285569& 38704205367& 38704205367&   40463558496& 79128667059\\ 551& 66309028068& 66309028068& 77159558254&   77159558254& 85254464108& 85254464108& 89129562686& 174297913365\\ 575&   143662505416& 143662505417& 167170968143& 167170968143& 184708934751&   184708934751& 193104947248& 377627303791\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrr}
 \toprule -D & $\chi_{1}$& $\chi_{2}$& $\chi_{3}$& $\chi_{4}$& $\chi_{5}$& $\chi_{6}$&$ \chi_{7}$& $\chi_{8}$& $\chi_{9}$\\\midrule
-9& 1& 0& 0& 0& 0& 0& 0& 0& 0\\ 15& 0& 0& 0& 0& 0& 1& 0& 0& 0\\ 39& 0& 1&   0& 0& 1& 0& 0& 0& 0\\ 63& 0& 0& 0& 0& 2& 1& 2& 2& 2\\ 87& 1& 2& 2& 2& 10&   12& 10& 10& 12\\ 111& 0& 8& 12& 12& 72& 71& 65& 65& 76\\ 135& 1& 29& 66&   66& 317& 324& 327& 327& 354\\ 159& 8& 148& 278& 278& 1456& 1451& 1439&   1439& 1584\\ 183& 25& 536& 1108& 1108& 5614& 5666& 5650& 5650& 6186\\ 207&   90& 1969& 3996& 3996& 20527& 20571& 20585& 20585& 22554\\ 231& 301& 6612&   13574& 13574& 69200& 69575& 69539& 69539& 76160\\ 255& 979& 21229& 43224&   43224& 221297& 222128& 222072& 222072& 243296\\ 279& 2892& 63977& 131140&   131140& 669671& 672826& 672862& 672862& 736834\\ 303& 8477& 185925& 379810&   379810& 1942293& 1950361& 1950253& 1950253& 2136178\\ 327& 23485& 516995&   1058004& 1058004& 5406043& 5430193& 5430053& 5430053& 5947048\\ 351& 63229&   1390158& 2842550& 2842550& 14531106& 14593220& 14593319& 14593319&   15983498\\ 375& 164314& 3616159& 7398130& 7398130& 37808739& 37974823&   37974566& 37974566& 41590710\\ 399& 415733& 9142805& 18698262& 18698262&   95575487& 95988502& 95988148& 95988148& 105130940\\ 423& 1022444& 22498248&   46023364& 46023364& 235220486& 236247135& 236247364& 236247364&   258745612\\ 447& 2456955& 54045257& 110540364& 110540364& 564999523&   567449989& 567449375& 567449375& 621494632\\ 471& 5768329& 126911807&   259601046& 259601046& 1326827403& 1332605575& 1332604789& 1332604789&   1459516642\\ 495& 13269156& 291907776& 597070540& 597070540& 3051727864&   3064982355& 3064982875& 3064982875& 3356890620\\ 519& 29930003& 658478668&   1346907692& 1346907692& 6884144714& 6914096414& 6914095094& 6914095094&   7572573738\\ 543& 66312927& 1458848820& 2983976756& 2983976756&   15251512500& 15317793334& 15317791616& 15317791616& 16776640436\\ 567&   144441012& 3177751973& 6499993004& 6499993004& 33222076673& 33366564639&   33366565723& 33366565723& 36544317696\\

\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D &$\chi_{10}$& $\chi_{11}$&$ \chi_{12}$&$ \chi_{13}$&$ \chi_{14}$& $\chi_{15}$& $\chi_{16}$& $\chi_{17}$\\\midrule
-9& 0& 0& 0& 0& 0& 0& 0& 0\\ 15& 0& 0& 0& 0& 0& 0& 0& 0\\ 39& 1& 1& 0& 0&   1& 1& 0& 1\\ 63& 4& 4& 6& 6& 6& 6& 8& 13\\ 87& 41& 41& 42& 42& 49& 49& 48&   97\\ 111& 220& 220& 254& 254& 280& 280& 302& 582\\ 135& 1099& 1099& 1278&   1278& 1418& 1418& 1462& 2879\\ 159& 4783& 4783& 5568& 5568& 6143& 6143&   6460& 12594\\ 183& 18920& 18920& 21967& 21967& 24308& 24308& 25342&   49625\\ 207& 68482& 68482& 79749& 79749& 88055& 88055& 92194&   180159\\ 231& 232064& 232064& 269912& 269912& 298347& 298347& 311662&   609707\\ 255& 739984& 739984& 861169& 861169& 951374& 951374& 995038&   1945438\\ 279& 2243393& 2243393& 2610275& 2610275& 2884379& 2884379&   3014774& 5896262\\ 303& 6500043& 6500043& 7563999& 7563999& 8357121&   8357121& 8738192& 17086836\\ 327& 18102016& 18102016& 21063317& 21063317&   23273934& 23273934& 24329868& 47580312\\ 351& 48641673& 48641673& 56602448&   56602448& 62539370& 62539370& 65385226& 127861367\\ 375& 126586391&   126586391& 147298443& 147298443& 162753713& 162753713& 170146608&   332736007\\ 399& 319954666& 319954666& 372313294& 372313294& 411370026&   411370026& 430076524& 841030812\\ 423& 787500731& 787500731& 916360448&   916360448& 1012501148& 1012501148& 1058511762& 2069990475\\ 447&   1891483817& 1891483817& 2201005302& 2201005302& 2431907356& 2431907356&   2542467146& 4971917548\\ 471& 4442040173& 4442040173& 5168908580&   5168908580& 5711193875& 5711193875& 5970765562& 11676191108\\ 495&   10216574441& 10216574441& 11888393029& 11888393029& 13135596047&   13135596047& 13732710656& 26855037539\\ 519& 23047036703& 23047036703&   26818346389& 26818346389& 29631903464& 29631903464& 30978745714&   60580719175\\ 543& 51059233415& 51059233415& 59414411523& 59414411523&   65647584650& 65647584650& 68631657584& 134212929307\\ 567& 111221993159&   111221993159& 129421909124& 129421909124& 142999706146& 142999706146&   149499558772& 292354823899\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D & $\chi_{1}$& $\chi_{2}$& $\chi_{3}$& $\chi_{4}$& $\chi_{5}$& $\chi_{6}$&$ \chi_{7}$& $\chi_{8}$\\\midrule
-1& -1& 0& 0& 0& 0& 0& 0& 0\\ 23& 0& 0& 0& 0& 1& 0& 0& 0\\ 47& 0& 0& 0& 0&   0& 0& 0& 0\\ 71& 0& 0& 0& 0& 1& 1& 0& 0\\ 95& 0& 1& 1& 1& 2& 1& 1&   1\\ 119& 0& 1& 2& 1& 7& 7& 5& 5\\ 143& 0& 3& 8& 8& 23& 22& 24& 24\\ 167&   1& 5& 27& 29& 93& 92& 101& 101\\ 191& 0& 13& 103& 113& 336& 336& 386&   386\\ 215& 2& 37& 357& 381& 1192& 1191& 1370& 1370\\ 239& 6& 122& 1181&   1292& 3911& 3909& 4541& 4541\\ 263& 18& 357& 3673& 3990& 12260& 12259&   14231& 14231\\ 287& 49& 1065& 10971& 11987& 36504& 36503& 42467&   42467\\ 311& 135& 2983& 31296& 34082& 104381& 104379& 121375&   121375\\ 335& 379& 8247& 86127& 94007& 286919& 286918& 333865&   333865\\ 359& 995& 21796& 228754& 249432& 762672& 762670& 887304&   887304\\ 383& 2564& 56231& 589479& 643218& 1964549& 1964545& 2286050&   2286050\\ 407& 6386& 140568& 1476138& 1610016& 4920870& 4920869& 5725731&   5725731\\ 431& 15622& 343337& 3603184& 3931104& 12009753& 12009751&   13975118& 13975118\\ 455& 37167& 817799& 8587440& 9367446& 28625805&   28625800& 33309272& 33309272\\ 479& 86756& 1907498& 20024583& 21845882&   66746654& 66746652& 77669274& 77669274\\ 503& 198014& 4357044& 45751192&   49908836& 152506325& 152506321& 177460315& 177460315\\ 527& 444173&   9769828& 102575149& 111902115& 341912961& 341912958& 397863480&   397863480\\ 551& 977997& 21517663& 225940987& 246477854& 753141922&   753141920& 876380147& 876380147\\ 575& 2119404& 46622397& 489518783&   534024793& 1631720458& 1631720453& 1898731972& 1898731972\\

\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D & $\chi_{9}$& $\chi_{10}$& $\chi_{11}$& $\chi_{12}$& $\chi_{13}$& $\chi_{14}$&$ \chi_{15}$& $\chi_{16}$\\\midrule
-1& 0& 0& 0& 0& 0& 0& 0& 0\\ 23& 0& 0& 0& 0& 0& 0& 0& 0\\ 47& 0& 1& 0& 0&   0& 0& 0& 0\\ 71& 0& 1& 1& 1& 0& 1& 1& 2\\ 95& 3& 5& 3& 5& 4& 5& 5&   8\\ 119& 8& 21& 22& 25& 27& 27& 32& 46\\ 143& 49& 99& 92& 120& 123& 138&   146& 214\\ 167& 193& 396& 402& 507& 536& 572& 628& 909\\ 191& 765& 1535&   1513& 1946& 2039& 2212& 2385& 3459\\ 215& 2657& 5375& 5400& 6874& 7271&   7783& 8486& 12269\\ 239& 8900& 17881& 17816& 22816& 24056& 25887& 28072&   40626\\ 263& 27745& 55882& 55963& 71465& 75500& 81007& 88095&   127410\\ 287& 83033& 166945& 166766& 213315& 225153& 241943& 262694&   380029\\ 311& 236919& 476743& 476982& 609553& 643803& 691150& 751132&   1086405\\ 335& 652314& 1311878& 1311412& 1676845& 1770483& 1901666&   2065592& 2987879\\ 359& 1732646& 3485567& 3486207& 4456239& 4706100&   5053141& 5490489& 7941451\\ 383& 4465544& 8981556& 8980403& 11481470&   12123772& 13020310& 14144455& 20459305\\ 407& 11182141& 22493230& 22494840&   28756211& 30367390& 32608993& 35428696& 51244665\\ 431& 27296592&   54903746& 54901023& 70187986& 74116978& 79593979& 86469919&   125073387\\ 455& 65055014& 130856090& 130859914& 167289297& 176659468&   189704760& 206102830& 298112039\\ 479& 151701090& 305132577& 305126393&   390081042& 411922132& 442353736& 480575987& 695120690\\ 503& 346597295&   697161444& 697170138& 891261397& 941176611& 1010687552& 1098039598&   1588233526\\ 527& 777084367& 1563042221& 1563028664& 1998200428&   2110092165& 2265963373& 2461774474& 3560784919\\ 551& 1711669416&   3442912979& 3442931988& 4401459954& 4647951685& 4991249366& 5422610680&   7843413933\\ 575& 3708476391& 7459319124& 7459290309& 9536046829&   10070049592& 10813885859& 11748391635& 16993217734\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D & $\chi_{17}$& $\chi_{18}$& $\chi_{19}$& $\chi_{20}$& $\chi_{21}$& $\chi_{22}$&$ \chi_{23}$& $\chi_{24}$\\\midrule
-1& 0& 0& 0& 0& 0& 0& 0& 0\\ 23& 0& 0& 0& 0& 0& 0& 0& 0\\ 47& 0& 0& 0& 0&   0& 0& 0& 1\\ 71& 2& 1& 1& 1& 1& 1& 1& 2\\ 95& 8& 8& 8& 10& 10& 10& 11&   11\\ 119& 46& 46& 46& 53& 53& 55& 59& 60\\ 143& 214& 221& 221& 261& 261&   263& 279& 279\\ 167& 909& 928& 928& 1076& 1076& 1110& 1175& 1175\\ 191&   3459& 3561& 3561& 4167& 4167& 4252& 4487& 4489\\ 215& 12269& 12607& 12607&   14687& 14687& 15064& 15899& 15900\\ 239& 40626& 41815& 41815& 48824& 48824&   49950& 52683& 52683\\ 263& 127410& 131025& 131025& 152796& 152796& 156541&   165130& 165131\\ 287& 380029& 391030& 391030& 456320& 456320& 467137&   492677& 492679\\ 311& 1086405& 1117568& 1117568& 1303640& 1303640& 1335140&   1408229& 1408230\\ 335& 2987879& 3074116& 3074116& 3586785& 3586785&   3672503& 3873309& 3873312\\ 359& 7941451& 8169871& 8169871& 9531019&   9531019& 9760341& 10294270& 10294273\\ 383& 20459305& 21049092& 21049092&   24558072& 24558072& 25146550& 26521644& 26521644\\ 407& 51244665& 52720052&   52720052& 61505504& 61505504& 62983039& 66427796& 66427799\\ 431&   125073387& 128677387& 128677387& 150125530& 150125530& 153726332& 162132945&   162132948\\ 455& 298112039& 306697753& 306697753& 357811165& 357811165&   366401965& 386440375& 386440376\\ 479& 695120690& 715147222& 715147222&   834342808& 834342808& 854361992& 901084137& 901084142\\ 503& 1588233526&   1633981014& 1633981014& 1906304694& 1906304694& 1952063468& 2058818682&   2058818686\\ 527& 3560784919& 3663364558& 3663364558& 4273934999&   4273934999& 4376498280& 4615836213& 4615836219\\ 551& 7843413933&   8069346991& 8069346991& 9414224038& 9414224038& 9640181689& 10167382764&   10167382771\\ 575& 16993217734& 17482746319& 17482746319& 20396558046&   20396558046& 20886051640& 22028253515& 22028253520\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D & $\chi_{1}$& $\chi_{2}$& $\chi_{3}$& $\chi_{4}$& $\chi_{5}$& $\chi_{6}$&$ \chi_{7}$& $\chi_{8}$\\\midrule
-9& 1& 0& 0& 0& 0& 0& 0& 0\\ 15& 0& 0& 1& 0& 0& 0& 0& 0\\ 39& 0& 0& 0& 1&   0& 0& 0& 0\\ 63& 0& 0& 1& 0& 0& 0& 0& 0\\ 87& 1& 0& 1& 1& 1& 1& 0&   0\\ 111& 0& 0& 4& 1& 3& 3& 2& 2\\ 135& 1& 0& 6& 5& 12& 12& 14& 14\\ 159&   1& 3& 24& 23& 55& 55& 62& 62\\ 183& 2& 5& 72& 72& 219& 219& 247&   247\\ 207& 2& 22& 245& 259& 777& 777& 905& 905\\ 231& 6& 73& 804& 865&   2644& 2644& 3060& 3060\\ 255& 18& 251& 2556& 2785& 8404& 8404& 9775&   9775\\ 279& 36& 716& 7659& 8308& 25493& 25493& 29645& 29645\\ 303& 105&   2128& 22218& 24238& 73822& 73822& 85899& 85899\\ 327& 276& 5867& 61728&   67254& 205653& 205653& 239219& 239219\\ 351& 730& 15803& 165837& 180937&   552420& 552420& 642880& 642880\\ 375& 1881& 41051& 431408& 470406& 1437895&   1437895& 1672987& 1672987\\ 399& 4756& 103927& 1090489& 1189748& 3633969&   3633969& 4228700& 4228700\\ 423& 11625& 255433& 2683334& 2926781& 8944652&   8944652& 10408024& 10408024\\ 447& 27977& 614030& 6445575& 7031919&   21483285& 21483285& 24998994& 24998994\\ 471& 65536& 1441297& 15135916&   16510850& 50453393& 50453393& 58708484& 58708484\\ 495& 150811& 3315763&  34812830& 37978515& 116039405& 116039405& 135028617& 135028617\\ 519&   339981& 7478672& 78530602& 85667592& 261770033& 261770033& 304603271&   304603271\\ 543& 753426& 16570437& 173981507& 189800269& 579930706&   579930706& 674830133& 674830133\\ 567& 1640491& 36091901& 378977806&   413425592& 1263264431& 1263264431& 1469977138& 1469977138\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D & $\chi_{9}$& $\chi_{10}$& $\chi_{11}$& $\chi_{12}$& $\chi_{13}$& $\chi_{14}$&$ \chi_{15}$& $\chi_{16}$\\\midrule
-9& 0& 0& 0& 0& 0& 0& 0& 0\\ 15& 0& 0& 0& 0& 0& 0& 0& 0\\ 39& 0& 0& 0& 0&   0& 0& 1& 0\\ 63& 0& 0& 0& 1& 0& 1& 1& 0\\ 87& 1& 1& 2& 2& 2& 2& 6&   4\\ 111& 7& 13& 10& 15& 14& 19& 21& 25\\ 135& 24& 54& 56& 75& 78& 81& 95&   130\\ 159& 129& 254& 244& 320& 334& 365& 398& 562\\ 183& 482& 975& 986&   1251& 1328& 1414& 1566& 2235\\ 207& 1776& 3566& 3536& 4559& 4792& 5173&   5607& 8093\\ 231& 5969& 12026& 12064& 15394& 16274& 17445& 19023&   27451\\ 255& 19154& 38471& 38380& 49139& 51846& 55752& 60533& 87506\\ 279&   57809& 116393& 116510& 148894& 157282& 168786& 183543& 265369\\ 303&   167931& 337637& 337390& 431517& 455558& 489419& 531575& 768802\\ 327&   467083& 939698& 940034& 1201486& 1268952& 1362371& 1480572& 2141239\\ 351&   1255917& 2525910& 2525280& 3228953& 3409380& 3661782& 3977741&   5753503\\ 375& 3267135& 6572140& 6573020& 8402301& 8873332& 9527924&   10352451& 14973440\\ 399& 8260107& 16613698& 16612158& 21238355& 22426902&   24084770& 26165020& 37845752\\ 423& 20326853& 40887536& 40889694& 52272318&   55200610& 59275991& 64401011& 93150396\\ 447& 48828286& 98212448&   98208856& 125553959& 132583074& 142379305& 154680790& 223734839\\ 471&   114662453& 230638380& 230643438& 294852626& 311367160& 334361281& 363262412&   525430528\\ 495& 263731843& 530473486& 530465432& 678158814& 716131132&   769034337& 835486965& 1208473427\\ 519& 594922426& 1196650730& 1196662060&   1529814670& 1615490472& 1734806216& 1884740065& 2726136749\\ 543&   1318037615& 2651128016& 2651110530& 3389217725& 3579004576& 3843378364&   4175506851& 6039574829\\ 567& 2871035001& 5774897738& 5774922228&   7382694796& 7796138458& 8371967563& 9095496261& 13155976526\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D & $\chi_{17}$& $\chi_{18}$& $\chi_{19}$& $\chi_{20}$& $\chi_{21}$& $\chi_{22}$&$ \chi_{23}$& $\chi_{24}$\\\midrule
-9& 0& 0& 0& 0& 0& 0& 0& 0\\ 15& 0& 0& 0& 0& 0& 0& 0& 0\\ 39& 0& 0& 0& 0&   0& 0& 0& 0\\ 63& 0& 0& 0& 1& 1& 1& 1& 1\\ 87& 4& 5& 5& 5& 5& 5& 6&   6\\ 111& 25& 27& 27& 32& 32& 31& 34& 34\\ 135& 130& 132& 132& 153& 153&   161& 168& 168\\ 159& 562& 583& 583& 685& 685& 695& 733& 733\\ 183& 2235&   2298& 2298& 2671& 2671& 2743& 2898& 2898\\ 207& 8093& 8336& 8336& 9753&   9753& 9968& 10503& 10503\\ 231& 27451& 28225& 28225& 32895& 32895& 33718&   35576& 35576\\ 255& 87506& 90070& 90070& 105135& 105135& 107589& 113467&   113467\\ 279& 265369& 272959& 272959& 318375& 318375& 326136& 343976&   343976\\ 303& 768802& 791067& 791067& 923068& 923068& 945024& 996685&   996685\\ 327& 2141239& 2202779& 2202779& 2569637& 2569637& 2631602&   2775597& 2775597\\ 351& 5753503& 5919487& 5919487& 6906560& 6906560&   7071840& 7458445& 7458445\\ 375& 14973440& 15404421& 15404421& 17971134&   17971134& 18403192& 19409807& 19409807\\ 399& 37845752& 38936669& 38936669&   45427164& 45427164& 46516151& 49059813& 49059813\\ 423& 93150396&   95832723& 95832723& 111803325& 111803325& 114488565& 120749919&   120749919\\ 447& 223734839& 230181494& 230181494& 268547565& 268547565&   274989746& 290027769& 290027769\\ 471& 525430528& 540564243& 540564243&   630654439& 630654439& 645794430& 681112299& 681112299\\ 495& 1208473427&   1243288847& 1243288847& 1450509683& 1450509683& 1485315445& 1566542113&   1566542113\\ 519& 2726136749& 2804662530& 2804662530& 3272097750&   3272097750& 3350637733& 3533877823& 3533877823\\ 543& 6039574829&   6213562155& 6213562155& 7249168236& 7249168236& 7423133737& 7829083804&   7829083804\\ 567& 13155976526& 13534944287& 13534944287& 15790750779&   15790750779& 16169749982& 17054036789& 17054036789\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D & $\chi_{1}$& $\chi_{2}$& $\chi_{3}$& $\chi_{4}$& $\chi_{5}$& $\chi_{6}$&$ \chi_{7}$& $\chi_{8}$\\\midrule
-1& -1& 0& 0& 0& 0& 0& 0& 0\\ 23& 0& 0& 0& 0& 0& 0& 0& 0\\ 47& 0& 0& 0& 0&   0& 0& 0& 0\\ 71& 0& 0& 0& 1& 0& 0& 1& 0\\ 95& 0& 2& 3& 2& 5& 5& 3&   6\\ 119& 0& 2& 8& 19& 14& 14& 21& 24\\ 143& 0& 16& 44& 80& 90& 90& 92&   131\\ 167& 4& 50& 174& 357& 339& 339& 407& 515\\ 191& 7& 203& 681& 1334&   1372& 1372& 1521& 2039\\ 215& 33& 672& 2372& 4787& 4720& 4720& 5435&   7112\\ 239& 99& 2292& 7929& 15766& 15887& 15887& 17929& 23777\\ 263& 330&   7047& 24733& 49595& 49392& 49392& 56348& 74177\\ 287& 948& 21207& 73979&   147695& 148048& 148048& 167874& 221911\\ 311& 2759& 60245& 211115& 422628&   422054& 422054& 480211& 633338\\ 335& 7516& 166233& 581198& 1161707&   1162651& 1162651& 1320213& 1743556\\ 359& 20108& 440909& 1543852& 3088701&   3087208& 3087208& 3509785& 4631476\\ 383& 51591& 1137213& 3978753& 7955779&   7958171& 7958171& 9040892& 11936173\\ 407& 129518& 2846173& 9963420&   19929384& 19925689& 19925689& 22646724& 29890200\\ 431& 315659& 6949871&   24321125& 48638189& 48643912& 48643912& 55271192& 72963281\\ 455& 753088&  16560006& 57964332& 115934578& 115925926& 115925926& 131743166&   173892768\\ 479& 1754960& 38620903& 135165363& 270321371& 270334509&   270334509& 307184590& 405495839\\ 503& 4011289& 88231069& 308818831&   617651188& 617631664& 617631664& 701874719& 926456288\\ 527& 8990981&   197828069& 692381433& 1384742351& 1384771352& 1384771352& 1573573454&   2077143971\\ 551& 19807924& 435736187& 1525098819& 3050227006& 3050184616&   3050184616& 3466163569& 4575295928\\ 575& 42910275& 944081846& 3304250864&   6608457916& 6608519893& 6608519893& 7509616830& 9912751919\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D & $\chi_{9}$& $\chi_{10}$& $\chi_{11}$& $\chi_{12}$& $\chi_{13}$& $\chi_{14}$&$ \chi_{15}$& $\chi_{16}$\\\midrule
-1& 0& 0& 0& 0& 0& 0& 0& 0\\ 23& 0& 0& 1& 0& 0& 0& 0& 0\\ 47& 0& 1& 0& 0&   1& 0& 0& 0\\ 71& 3& 2& 3& 4& 3& 3& 3& 2\\ 95& 14& 19& 15& 15& 18& 17& 17&   22\\ 119& 79& 85& 94& 94& 95& 106& 106& 117\\ 143& 375& 432& 413& 412&   449& 478& 478& 575\\ 167& 1585& 1739& 1776& 1777& 1887& 2061& 2061&   2396\\ 191& 6059& 6780& 6708& 6709& 7219& 7803& 7803& 9247\\ 215& 21454&   23769& 23898& 23897& 25544& 27789& 27789& 32642\\ 239& 71118& 79177& 78950&   78950& 84686& 91864& 91864& 108441\\ 263& 222914& 247447& 247836& 247836&   265365& 288353& 288353& 339513\\ 287& 665120& 739461& 738796& 738797&   791857& 859693& 859693& 1013725\\ 311& 1901066& 2111639& 2112736& 2112736&   2263145& 2458353& 2458353& 2896427\\ 335& 5228981& 5811159& 5809370&   5809369& 6225096& 6760018& 6760018& 7968570\\ 359& 13897177& 15439550&   15442403& 15442404& 16544170& 17969139& 17969139& 21175541\\ 383& 35804287&   39785466& 39780944& 39780943& 42624415& 46290660& 46290660&   54560442\\ 407& 89677291& 99637115& 99644150& 99644149& 106758449&   115949075& 115949075& 136648460\\ 431& 218879656& 243206606& 243195756&   243195757& 260571613& 282991729& 282991729& 333534637\\ 455& 521694040&   579649779& 579666270& 579666271& 621063719& 674519766& 674519766&   794956158\\ 479& 1216464055& 1351642677& 1351617767& 1351617768&   1448172795& 1572792424& 1572792424& 1853668197\\ 503& 2779404150&   3088203718& 3088240865& 3088240863& 3308813035& 3593587213& 3593587213&   4235268766\\ 527& 6231379962& 6923790672& 6923735648& 6923735648&   7418312272& 8056712554& 8056712554& 9495455515\\ 551& 13725964622&   15251021256& 15251101926& 15251101928& 16340430775& 17746732420&   17746732420& 20915725781\\ 575& 29738144692& 33042457875& 33042340266&   33042340266& 35402559005& 38449273233& 38449273233& 45315309735\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D & $\chi_{17}$& $\chi_{18}$& $\chi_{19}$& $\chi_{20}$& $\chi_{21}$& $\chi_{22}$&$ \chi_{23}$& $\chi_{24}$\\\midrule
-1& 0& 0& 0& 0& 0& 0& 0& 0\\ 23& 0& 0& 0& 0& 0& 0& 0& 0\\ 47& 0& 0& 0& 1&   1& 1& 1& 1\\ 71& 4& 5& 6& 4& 6& 7& 9& 9\\ 95& 26& 27& 35& 42& 40& 53& 56&   67\\ 119& 162& 164& 202& 215& 221& 286& 317& 361\\ 143& 740& 756& 941&   1054& 1046& 1371& 1487& 1743\\ 167& 3180& 3230& 4009& 4374& 4396& 5744&   6289& 7290\\ 191& 12073& 12281& 15273& 16866& 16834& 22047& 24028&   28003\\ 215& 42967& 43635& 54213& 59519& 59591& 77977& 85159& 99000\\ 239&   142122& 144411& 179524& 197695& 197583& 258692& 282195& 328520\\ 263&   445985& 453032& 563011& 618937& 619159& 810439& 884610& 1029079\\ 287&   1329897& 1351104& 1679391& 1847957& 1847627& 2418829& 2639284&   3071601\\ 311& 3802615& 3862871& 4800963& 5280034& 5280632& 6912578&   7544029& 8777736\\ 335& 10457085& 10623310& 13203972& 14526071& 14525165&   19015093& 20749740& 24146350\\ 359& 27795624& 28236528& 35094660& 38601412&   38602966& 50534149& 55147824& 64169990\\ 383& 71606337& 72743550&   90413520& 99459154& 99456838& 130198910& 142079975& 165332469\\ 407&   179357824& 182203997& 226459775& 249099125& 249102903& 326096807& 355863082&   414090303\\ 431& 437754013& 444703911& 552723198& 608005819& 608000215&   795929685& 868568813& 1010705622\\ 455& 1043395661& 1059955647& 1317413812&   1449139547& 1449148385& 1897063405& 2070216248& 2408967373\\ 479&   2432916045& 2471536933& 3071871642& 3379082403& 3379069491& 4423514093&   4827235467& 5617163685\\ 503& 5558825615& 5647056684& 7018707863&   7720543541& 7720563319& 10106911327& 11029385777& 12834168544\\ 527&   12462733462& 12660561531& 15735791983& 17309423366& 17309394714&   22659582306& 24727692056& 28774079262\\ 551& 27451966739& 27887702980&   34661549588& 38127628080& 38127670972& 49912570342& 54468122422&   63381031865\\ 575& 59476232959& 60420314767& 75096290859& 82606031374&   82605970008& 108138748123& 118008497342& 137319059194\\

\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D & $\chi_{1}$& $\chi_{2}$& $\chi_{3}$& $\chi_{4}$& $\chi_{5}$& $\chi_{6}$&$ \chi_{7}$& $\chi_{8}$\\\midrule
-9& 1& 0& 0& 0& 0& 0& 0& 0\\ 15& 0& 0& 0& 0& 0& 0& 0& 1\\ 39& 0& 0& 1& 0&   0& 0& 1& 0\\ 63& 0& 0& 0& 0& 1& 1& 0& 1\\ 87& 1& 0& 2& 3& 1& 1& 3&   3\\ 111& 0& 2& 6& 10& 13& 13& 12& 21\\ 135& 1& 4& 25& 54& 45& 45& 61&   73\\ 159& 2& 36& 118& 217& 232& 232& 251& 349\\ 183& 8& 117& 436& 882&   850& 850& 1000& 1298\\ 207& 19& 455& 1585& 3138& 3191& 3191& 3567&   4768\\ 231& 76& 1504& 5333& 10710& 10609& 10609& 12169& 15972\\ 255& 224&   4906& 17078& 34000& 34168& 34168& 38662& 51207\\ 279& 680& 14653& 51536&   103287& 102985& 102985& 117337& 154628\\ 303& 1937& 42824& 149641& 298883&   299362& 299362& 339698& 448887\\ 327& 5448& 118790& 416242& 832940& 832131&   832131& 946482& 1248628\\ 351& 14492& 319869& 1119026& 2237183& 2238459&   2238459& 2542349& 3357136\\ 375& 37900& 831414& 2911159& 5823587& 5821517&   5821517& 6617566& 8733350\\ 399& 95506& 2103267& 7359765& 14717082&   14720250& 14720250& 16724285& 22079147\\ 423& 235400& 5173804& 18111488&   36226467& 36221486& 36221486& 41165993& 54334528\\ 447& 564823& 12431424&   43505965& 87006255& 87013768& 87013768& 98871502& 130517592\\ 471& 1327268&   29188063& 102164805& 204337166& 204325655& 204325655& 232200431&   306494073\\ 495& 3051197& 67140916& 234984819& 469957788& 469974829&   469974829& 534044327& 704954744\\ 519& 6885123& 151446502& 530077046&   1060170981& 1060145461& 1060145461& 1204737801& 1590230348\\ 543& 15250485&   335540316& 1174370946& 2348714622& 2348751902& 2348751902& 2668997408&   3523111975\\ 567& 33223874& 730874824& 2558094287& 5116227145& 5116172310&   5116172310& 5813889540& 7674283501\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D & $\chi_{9}$& $\chi_{10}$& $\chi_{11}$& $\chi_{12}$& $\chi_{13}$& $\chi_{14}$&$ \chi_{15}$& $\chi_{16}$\\\midrule
-9& 0& 0& 0& 0& 0& 0& 0& 0\\ 15& 0& 0& 0& 0& 0& 0& 0& 0\\ 39& 0& 0& 0& 0&   0& 0& 0& 0\\ 63& 1& 1& 0& 0& 1& 1& 1& 3\\ 87& 7& 7& 10& 10& 9& 10& 10&   10\\ 111& 46& 54& 48& 48& 56& 54& 54& 71\\ 135& 227& 239& 254& 254& 268&   299& 299& 344\\ 159& 990& 1118& 1089& 1089& 1183& 1265& 1265& 1520\\ 183&   3908& 4310& 4367& 4367& 4655& 5071& 5071& 5937\\ 207& 14181& 15813& 15709&   15709& 16879& 18296& 18296& 21661\\ 231& 48025& 53238& 53426& 53426& 57171&   62148& 62148& 73107\\ 255& 153185& 170410& 170086& 170086& 182391& 197917&   197917& 233542\\ 279& 464346& 515565& 516126& 516126& 552755& 600589&   600589& 707419\\ 303& 1345538& 1495628& 1494707& 1494707& 1601901& 1739300&   1739300& 2050680\\ 327& 3747019& 4162388& 4163910& 4163910& 4460701&   4845163& 4845163& 5709189\\ 351& 10068963& 11189191& 11186751& 11186751&   11986913& 13017514& 13017514& 15344148\\ 375& 26203117& 29112145& 29116039&   29116039& 31194087& 33880203& 33880203& 39927180\\ 399& 66230865&   73593695& 73587635& 73587635& 78846635& 85629401& 85629401&   100925428\\ 423& 163012176& 181118490& 181127903& 181127903& 194061566&   210766813& 210766813& 248396323\\ 447& 391537803& 435051059& 435036721&   435036721& 466117227& 506225002& 506225002& 596634205\\ 471& 919501026&   1021654112& 1021675875& 1021675875& 1094643301& 1188857894& 1188857894&   1401136588\\ 495& 2114832583& 2349834128& 2349801630& 2349801630&   2517659061& 2734316595& 2734316595& 3222614325\\ 519& 4770733874&   5300784874& 5300833219& 5300833219& 5679443225& 6168239640& 6168239640&   7269672253\\ 543& 10569264743& 11743672359& 11743601341& 11743601341&   12582461650& 13665284242& 13665284242& 16105571907\\ 567& 23022947110&   25580985954& 25581089850& 25581089850& 27408265179& 29767082573&   29767082573& 35082549764\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrr}
 \toprule -D & $\chi_{17}$& $\chi_{18}$& $\chi_{19}$& $\chi_{20}$& $\chi_{21}$& $\chi_{22}$&$ \chi_{23}$& $\chi_{24}$\\\midrule
-9& 0& 0& 0& 0& 0& 0& 0& 0\\ 15& 0& 0& 0& 0& 0& 0& 0& 0\\ 39& 1& 1& 0& 0&   0& 0& 1& 0\\ 63& 2& 2& 2& 4& 2& 4& 4& 5\\ 87& 19& 19& 19& 20& 20& 28& 32&   34\\ 111& 89& 93& 111& 131& 125& 168& 181& 213\\ 135& 466& 468& 580& 622&   628& 822& 904& 1043\\ 159& 1973& 2007& 2489& 2770& 2750& 3612& 3932&   4587\\ 183& 7859& 7976& 9884& 10828& 10850& 14204& 15532& 18023\\ 207&   28328& 28783& 35784& 39464& 39398& 51610& 56267& 65550\\ 231& 96152& 97662&   121313& 133278& 133362& 174568& 190608& 221641\\ 255& 306248& 311150&   386726& 425729& 425535& 557162& 607872& 707534\\ 279& 929020& 943669&   1172777& 1289537& 1289797& 1688384& 1842742& 2143915\\ 303& 2690703&   2733527& 3397533& 3738214& 3737680& 4893216& 5339398& 6213691\\ 327&   7494835& 7613625& 9462567& 10407432& 10408176& 13625020& 14869371&   17301389\\ 351& 20136861& 20456746& 25425987& 27970908& 27969538& 36615272&   39955933& 46495887\\ 375& 52408277& 53239679& 66170567& 72784072&   72786002& 95282852& 103981276& 120993550\\ 399& 132459084& 134562341&   167247845& 183978541& 183975195& 240841718& 262820443& 305831383\\ 423&   326029062& 331202866& 411649683& 452805738& 452810502& 592768390& 646874829&   752720667\\ 447& 783069157& 795500581& 988727552& 1087614155& 1087606345&   1423778908& 1553720168& 1807974775\\ 471& 1839012867& 1868200964&   2321978347& 2554155967& 2554167059& 3343632878& 3648816574&   4245880168\\ 495& 4229650434& 4296791328& 5340477195& 5874555816&   5874538248& 7690311850& 8392189392& 9765479321\\ 519& 9541491409&   9692937895& 12047321308& 13252008175& 13252033063& 17348106814& 18931489848&  22029335806\\ 543& 21138496831& 21474037147& 26690041661& 29359113857&   29359075739& 38433714858& 41941519745& 48804725354\\ 567& 46045944874&   46776819698& 58138785609& 63952566006& 63952619706& 83719772698&   91360913541& 106310810073\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrr}
 \toprule -D & $\chi_{1}$& $\chi_{2}$& $\chi_{3}$& $\chi_{4}$& $\chi_{5}$& $\chi_{6}$&$ \chi_{7}$& $\chi_{8}$& $\chi_{9}$& $\chi_{10}$\\\midrule
-1& -1& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 23& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1\\ 47&   0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 71& 0& 0& 0& 0& 0& 0& 0& 0& 1& 1\\ 95& 0&   1& 1& 0& 0& 0& 0& 1& 1& 2\\ 119& 0& 1& 2& 1& 0& 2& 2& 0& 4& 5\\ 143& 0& 3&   5& 2& 1& 3& 3& 3& 7& 9\\ 167& 1& 4& 10& 8& 3& 11& 13& 10& 22& 27\\ 191&   0& 8& 28& 17& 18& 33& 32& 32& 56& 61\\ 215& 2& 15& 67& 57& 54& 99& 112&   103& 172& 180\\ 239& 3& 36& 187& 156& 196& 280& 312& 330& 475& 487\\ 263&   9& 73& 477& 461& 592& 807& 971& 998& 1394& 1411\\ 287& 12& 179& 1318& 1279&   1803& 2265& 2723& 2936& 3892& 3914\\ 311& 33& 404& 3451& 3556& 5080& 6244&   7741& 8287& 10843& 10878\\ 335& 66& 1029& 9188& 9534& 14074& 16751& 20811&   22680& 29067& 29109\\ 359& 160& 2473& 23558& 25066& 37214& 43863& 55156&   60008& 76443& 76503\\ 383& 334& 6120& 59837& 63872& 96109& 111842& 140844&   154261& 194953& 195033\\ 407& 795& 14678& 147655& 159223& 240240& 278362&   352289& 385653& 486133& 486240\\ 431& 1763& 35220& 358129& 386854& 586899&   676374& 856699& 940408& 1181472& 1181610\\ 455& 4088& 82414& 848112&   920162& 1397738& 1607611& 2040543& 2239707& 2810456& 2810645\\ 479& 9121&   190679& 1971916& 2141266& 3260343& 3741059& 4750527& 5220237& 6541054&   6541292\\ 503& 20500& 431992& 4492407& 4887625& 7446731& 8536684& 10850420&   11923091& 14931553& 14931866\\ 527& 45009& 964995& 10058179& 10947884&   16697919& 19121267& 24309087& 26726129& 33447564& 33447965\\ 551& 98354&   2117328& 22125220& 24103804& 36775178& 42092946& 53536679& 58860381&   73643280& 73643797\\ 575& 210968& 4579167& 47903632& 52199413& 79680703&   91155986& 115951616& 127512423& 159487514& 159488167\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrr}
 \toprule -D & $\chi_{11}$& $\chi_{12}$& $\chi_{13}$& $\chi_{14}$& $\chi_{15}$& $\chi_{16}$&$ \chi_{17}$& $\chi_{18}$& $\chi_{19}$ \\\midrule
-1& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 23& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 47& 0& 0&   0& 0& 0& 0& 0& 1& 0\\ 71& 0& 0& 0& 0& 0& 0& 1& 1& 0\\ 95& 0& 0& 0& 1& 0&   1& 2& 3& 1\\ 119& 0& 0& 0& 0& 0& 3& 5& 8& 3\\ 143& 1& 1& 1& 5& 4& 14& 16&   22& 17\\ 167& 10& 10& 10& 12& 11& 45& 49& 63& 55\\ 191& 39& 39& 39& 62&   61& 159& 164& 204& 219\\ 215& 157& 157& 157& 189& 207& 510& 519& 625&   715\\ 239& 532& 532& 532& 693& 744& 1642& 1653& 1946& 2383\\ 263& 1732&   1732& 1732& 2090& 2302& 4975& 4992& 5815& 7273\\ 287& 5207& 5207& 5207&   6424& 7052& 14671& 14694& 16983& 21717\\ 311& 15071& 15071& 15071& 18136&   20097& 41417& 41450& 47724& 61506\\ 335& 41585& 41585& 41585& 50419& 55773&   113397& 113440& 130238& 169159\\ 359& 111048& 111048& 111048& 133476&   148102& 299955& 300016& 343936& 448042\\ 383& 286479& 286479& 286479&   345208& 382864& 771309& 771388& 883312& 1154153\\ 407& 718884& 718884&   718884& 863390& 958742& 1928130& 1928238& 2206704& 2886846\\ 431& 1755665&   1755665& 1755665& 2110561& 2343230& 4702139& 4702278& 5378796&   7045333\\ 455& 4187951& 4187951& 4187951& 5027797& 5584747& 11198147&   11198333& 12806125& 16782848\\ 479& 9767990& 9767990& 9767990& 11731080&   13029827& 26101380& 26101618& 29842923& 39131147\\ 503& 22326103& 22326103&   22326103& 26797674& 29770742& 59614785& 59615100& 68152090&   89385449\\ 527& 50061479& 50061479& 50061479& 60096749& 66762700&   133631223& 133631622& 152753296& 200393822\\ 551& 110289605& 110289605&   110289605& 132364423& 147060137& 294300418& 294300936& 336394392&   441360427\\ 575& 238965109& 238965109& 238965109& 286811937& 318652800&   637563387& 637564041& 728720690& 956216022\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrr}
 \toprule -D & $\chi_{20}$& $\chi_{21}$& $\chi_{22}$& $\chi_{23}$& $\chi_{24}$& $\chi_{25}$&$ \chi_{26}$& $\chi_{27}$& $\chi_{28}$ \\\midrule
-1& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 23& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 47& 0& 0&   0& 0& 0& 0& 0& 0& 0\\ 71& 1& 1& 0& 1& 0& 0& 0& 0& 0\\ 95& 0& 2& 1& 2& 1&   1& 1& 1& 1\\ 119& 4& 8& 5& 7& 5& 4& 4& 4& 4\\ 143& 12& 24& 22& 24& 20& 22&   24& 24& 24\\ 167& 59& 89& 81& 85& 83& 86& 97& 97& 97\\ 191& 204& 281&   291& 296& 302& 345& 388& 388& 388\\ 215& 750& 942& 982& 991& 1064& 1194&   1360& 1360& 1360\\ 239& 2420& 2932& 3180& 3191& 3473& 4006& 4564& 4564&   4564\\ 263& 7688& 9022& 9799& 9816& 10856& 12481& 14266& 14266&   14266\\ 287& 22754& 26332& 28983& 29006& 32232& 37369& 42728& 42728&   42728\\ 311& 65313& 74730& 82323& 82356& 92034& 106605& 122027& 122027&   122027\\ 335& 179162& 203895& 225671& 225714& 252683& 293554& 336080&   336080& 336080\\ 359& 476877& 540363& 598307& 598368& 671268& 779662&   892976& 892976& 892976\\ 383& 1227450& 1387781& 1539339& 1539418& 1728219&   2009529& 2301754& 2301754& 2301754\\ 407& 3076064& 3471701& 3851620&   3851728& 4327763& 5031900& 5764588& 5764588& 5764588\\ 431& 7505177&   8462435& 9395281& 9395420& 10559896& 12283559& 14072625& 14072625&   14072625\\ 455& 17892382& 20159114& 22383595& 22383781& 25167016& 29274597&   33540710& 33540710& 33540710\\ 479& 41714567& 46979165& 52179270&   52179508& 58675953& 68265693& 78215160& 78215160& 78215160\\ 503& 95319311&   107312059& 119196613& 119196928& 134058491& 155968449& 178705755&   178705755& 178705755\\ 527& 213691022& 240528777& 267203769& 267204168&   300539689& 349688430& 400669808& 400669808& 400669808\\ 551& 470720019&   529752466& 588518852& 588519370& 661990039& 770250507& 882558528& 882558528&   882558528\\ 575& 1019815583& 1147598073& 1274985629& 1274986283&   1434203044& 1668815367& 1912148601& 1912148601& 1912148601\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrr}
 \toprule -D & $\chi_{29}$& $\chi_{30}$& $\chi_{31}$& $\chi_{32}$& $\chi_{33}$& $\chi_{34}$&$ \chi_{35}$& $\chi_{36}$& $\chi_{37}$ \\\midrule
-1& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 23& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 47& 1& 0&   0& 0& 0& 0& 0& 0& 0\\ 71& 1& 0& 0& 0& 0& 0& 1& 0& 0\\ 95& 4& 3& 1& 1& 1&   1& 3& 0& 1\\ 119& 11& 9& 4& 4& 4& 6& 12& 4& 11\\ 143& 43& 39& 26& 26& 26&  30& 47& 30& 44\\ 167& 140& 135& 105& 105& 105& 124& 181& 141& 208\\ 191&   504& 495& 430& 430& 430& 476& 641& 581& 769\\ 215& 1659& 1647& 1512& 1512&   1512& 1679& 2189& 2112& 2800\\ 239& 5391& 5373& 5106& 5106& 5106& 5576&   7089& 7143& 9196\\ 263& 16513& 16488& 15981& 15981& 15981& 17469& 21956&   22579& 29034\\ 287& 48944& 48909& 47964& 47964& 47964& 52139& 64970& 67811&   86401\\ 311& 138812& 138765& 137052& 137052& 137052& 149008& 184876&   194405& 247540\\ 335& 380846& 380778& 377745& 377745& 377745& 409888&   506964& 535979& 680273\\ 359& 1009253& 1009164& 1003898& 1003898& 1003898&   1089307& 1345063& 1426142& 1809476\\ 383& 2597544& 2597424& 2588431&   2588431& 2588431& 2806561& 3461147& 3677682& 4660418\\ 407& 6498438&   6498279& 6483169& 6483169& 6483169& 7029317& 8662775& 9215765&   11676421\\ 431& 15853998& 15853785& 15828769& 15828769& 15828769& 17157026&   21132786& 22502085& 28495813\\ 455& 37769072& 37768797& 37727937&   37727937& 37727937& 40892977& 50353789& 53644469& 67927686\\ 479& 88050558&   88050195& 87984244& 87984244& 87984244& 95353051& 117386017& 125107300&   158383477\\ 503& 201135952& 201135486& 201030242& 201030242& 201030242&   217864013& 268167991& 285875651& 361897629\\ 527& 450900478& 450899874&   450733710& 450733710& 450733710& 488448796& 601164912& 640979164&   811353013\\ 551& 993105129& 993104358& 992844595& 992844595& 992844595&   1075912674& 1324106543& 1411960695& 1787223481\\ 575& 2151522265&   2151521277& 2151118874& 2151118874& 2151118874& 2331033239& 2868612560&   3059214800& 3872097331\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrr}
 \toprule -D & $\chi_{38}$& $\chi_{39}$& $\chi_{40}$& $\chi_{41}$& $\chi_{42}$& $\chi_{43}$&$ \chi_{44}$& $\chi_{45}$& $\chi_{46}$ \\\midrule
-1& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 23& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 47& 0& 0&   0& 0& 0& 0& 0& 0& 0\\ 71& 0& 0& 0& 0& 1& 1& 1& 0& 0\\ 95& 2& 2& 2& 3& 3&   3& 3& 3& 2\\ 119& 9& 11& 11& 12& 17& 17& 18& 21& 17\\ 143& 49& 55& 55& 67&   69& 69& 87& 94& 91\\ 167& 199& 228& 228& 265& 295& 295& 362& 409&   415\\ 191& 786& 881& 881& 1049& 1088& 1088& 1384& 1557& 1631\\ 215& 2771&   3105& 3105& 3657& 3864& 3864& 4892& 5575& 5869\\ 239& 9251& 10311& 10311&   12230& 12681& 12681& 16220& 18452& 19609\\ 263& 28943& 32259& 32259& 38155&   39773& 39773& 50831& 57985& 61760\\ 287& 86560& 96303& 96303& 114151&   118296& 118296& 151675& 172971& 184763\\ 311& 247286& 275091& 275091&   325787& 338162& 338162& 433503& 494841& 528970\\ 335& 680702& 756753&   756753& 896888& 929109& 929109& 1192384& 1360994& 1456375\\ 359& 1808802&   2010778& 2010778& 2382438& 2469363& 2469363& 3168960& 3618306&   3873101\\ 383& 4661495& 5180729& 5180729& 6140008& 6359343& 6359343&   8164490& 9321948& 9982360\\ 407& 11674769& 12974774& 12974774& 15375595&   15927891& 15927891& 20449076& 23351239& 25008800\\ 431& 28498396& 31668560&   31668560& 37532560& 38869434& 38869434& 49911204& 56994271&   61050043\\ 455& 67923794& 75478392& 75478392& 89450970& 92643752& 92643752&   118961732& 135851564& 145527486\\ 479& 158389396& 175998083& 175998083&   208588414& 216007314& 216007314& 277390339& 316772980& 339359186\\ 503&   361888871& 402117862& 402117862& 476572073& 493536047& 493536047& 633786948&   723786642& 775414671\\ 527& 811366088& 901543092& 901543092& 1068489749&   1106464669& 1106464669& 1420941137& 1622719280& 1738525374\\ 551&   1787204411& 1985829461& 1985829461& 2353547126& 2437220934& 2437220934&   3129929312& 3574428126& 3829570352\\ 575& 3872125240& 4302423193&   4302423193& 5099152355& 5280310504& 5280310504& 6781185810& 7744222864&   8297132508\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrr}
 \toprule -D & $\chi_{1}$& $\chi_{2}$& $\chi_{3}$& $\chi_{4}$& $\chi_{5}$& $\chi_{6}$&$ \chi_{7}$& $\chi_{8}$& $\chi_{9}$& $\chi_{10}$\\\midrule
-9& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 15& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0\\ 39&   0& 0& 0& 1& 0& 0& 0& 0& 0& 0\\ 63& 0& 0& 1& 0& 0& 1& 0& 0& 0& 0\\ 87& 1&   0& 1& 1& 0& 1& 0& 0& 1& 1\\ 111& 0& 0& 4& 1& 0& 2& 0& 0& 2& 2\\ 135& 1& 0&   5& 4& 1& 5& 2& 0& 5& 5\\ 159& 1& 2& 14& 8& 4& 13& 6& 7& 14& 14\\ 183& 2&   2& 24& 19& 10& 30& 24& 20& 43& 43\\ 207& 2& 8& 62& 40& 42& 79& 66& 66& 113&   113\\ 231& 5& 16& 140& 124& 128& 213& 228& 223& 342& 342\\ 255& 10& 54&   379& 334& 423& 585& 648& 693& 964& 964\\ 279& 17& 107& 946& 928& 1242&   1639& 1952& 2037& 2782& 2782\\ 303& 30& 299& 2574& 2556& 3642& 4502& 5434&   5889& 7697& 7697\\ 327& 64& 716& 6655& 6947& 10035& 12149& 15072& 16267&   21026& 21026\\ 351& 122& 1817& 17366& 18206& 27087& 31983& 39848& 43501&   55450& 55450\\ 375& 287& 4447& 43965& 47011& 70199& 82214& 103514& 112936&   143220& 143220\\ 399& 608& 10973& 109822& 117781& 177721& 206063& 259946&   284997& 359275& 359275\\ 423& 1400& 26176& 267074& 288683& 436768& 504591&   639120& 700427& 881263& 881263\\ 447& 3111& 62208& 638341& 691001& 1049704&   1207687& 1530976& 1681362& 2109987& 2109987\\ 471& 7070& 144100& 1491474&   1619959& 2463620& 2829836& 3593518& 3946210& 4947675& 4947675\\ 495& 15666&   329562& 3422339& 3719775& 5667740& 6498220& 8255052& 9073094& 11363145&   11363145\\ 519& 34864& 738943& 7702776& 8384938& 12782104& 14643912&   18617246& 20462399& 25615443& 25615443\\ 543& 75899& 1632596& 17046286&   18562586& 28320987& 32418588& 41222644& 45326175& 56711601& 56711601\\ 567&   164118& 3545538& 37091514& 40418996& 61684063& 70582578& 89782368&   98720482& 123491729& 123491729\\\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrr}
 \toprule -D & $\chi_{11}$& $\chi_{12}$& $\chi_{13}$& $\chi_{14}$& $\chi_{15}$& $\chi_{16}$&$ \chi_{17}$& $\chi_{18}$& $\chi_{19}$ \\\midrule
-9& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 15& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 39& 0& 0&   0& 0& 0& 0& 0& 0& 0\\ 63& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 87& 0& 0& 0& 0& 0&   0& 0& 0& 1\\ 111& 0& 0& 0& 0& 0& 2& 2& 4& 4\\ 135& 1& 1& 1& 0& 0& 8& 8&   10& 9\\ 159& 5& 5& 5& 11& 9& 30& 30& 40& 44\\ 183& 26& 26& 26& 30& 32&   100& 100& 127& 139\\ 207& 97& 97& 97& 136& 143& 350& 350& 416& 497\\ 231&   363& 363& 363& 436& 475& 1106& 1106& 1310& 1596\\ 255& 1172& 1172& 1172&   1484& 1607& 3458& 3458& 4034& 5088\\ 279& 3638& 3638& 3638& 4370& 4842&   10248& 10248& 11856& 15102\\ 303& 10611& 10611& 10611& 12975& 14297& 29442&   29442& 33922& 43783\\ 327& 29814& 29814& 29814& 35856& 39741& 81284&   81284& 93406& 121084\\ 351& 80286& 80286& 80286& 97039& 107493& 217714&   217714& 249613& 325236\\ 375& 209675& 209675& 209675& 251918& 279626&   564586& 564586& 646742& 844320\\ 399& 530506& 530506& 530506& 638563&   708547& 1425020& 1425020& 1631017& 2133713\\ 423& 1307537& 1307537&   1307537& 1570043& 1743695& 3502378& 3502378& 4006776& 5246147\\ 447&   3142048& 3142048& 3142048& 3775558& 4192520& 8406902& 8406902& 9614460&   12599677\\ 471& 7383374& 7383374& 7383374& 8863180& 9845654& 19730666&   19730666& 22560343& 29576649\\ 495& 16985215& 16985215& 16985215& 20394871&   22654755& 45366836& 45366836& 51864617& 68021751\\ 519& 38326695&   38326695& 38326695& 46000805& 51105811& 102311008& 102311008& 116954636&   153417371\\ 543& 84919350& 84919350& 84919350& 101933701& 113244297&   226631616& 226631616& 259049862& 339876627\\ 567& 185003006& 185003006&   185003006& 222026326& 246680793& 493602894& 493602894& 564184563&   740284029\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrr}
 \toprule -D & $\chi_{20}$& $\chi_{21}$& $\chi_{22}$& $\chi_{23}$& $\chi_{24}$& $\chi_{25}$&$ \chi_{26}$& $\chi_{27}$& $\chi_{28}$ \\\midrule
-9& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 15& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 39& 0& 1&   0& 0& 0& 0& 0& 0& 0\\ 63& 0& 1& 0& 0& 0& 0& 0& 0& 0\\ 87& 1& 3& 1& 1& 0&   1& 0& 0& 0\\ 111& 2& 7& 4& 4& 2& 4& 3& 3& 3\\ 135& 9& 20& 15& 15& 12& 11&   13& 13& 13\\ 159& 32& 60& 55& 55& 48& 59& 63& 63& 63\\ 183& 142& 204& 193&   193& 196& 219& 243& 243& 243\\ 207& 477& 630& 662& 662& 698& 801& 909&   909& 909\\ 231& 1672& 2051& 2165& 2165& 2352& 2689& 3057& 3057&   3057\\ 255& 5228& 6225& 6779& 6779& 7442& 8627& 9834& 9834& 9834\\ 279&   15977& 18566& 20286& 20286& 22548& 26013& 29759& 29759& 29759\\ 303& 46068&   52957& 58400& 58400& 65100& 75588& 86454& 86454& 86454\\ 327& 128664&   146652& 161869& 161869& 181184& 210189& 240627& 240627& 240627\\ 351&   345074& 391657& 433851& 433851& 486308& 565195& 647221& 647221&   647221\\ 375& 899003& 1017030& 1126986& 1126986& 1265124& 1470206& 1683993&   1683993& 1683993\\ 399& 2270753& 2564491& 2845570& 2845570& 3196124&   3717138& 4257972& 4257972& 4257972\\ 423& 5591173& 6305860& 6998318&   6998318& 7865522& 9147020& 10479406& 10479406& 10479406\\ 447& 13425927&   15130943& 16801605& 16801605& 18887958& 21972919& 25174005& 25174005&   25174005\\ 471& 31535156& 35518958& 39444133& 39444133& 44354258& 51598009&   59118234& 59118234& 59118234\\ 495& 72522016& 81656325& 90701880&   90701880& 102004268& 118679661& 135979088& 135979088& 135979088\\ 519&   163610220& 184167767& 204577702& 204577702& 230098050& 267714806& 306745221&   306745221& 306745221\\ 543& 362451055& 407928442& 453185010& 453185010&   509745480& 593117732& 679593708& 679593708& 679593708\\ 567& 789548632&   888501021& 987096186& 987096186& 1110356978& 1291964951& 1480349568&   1480349568& 1480349568\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrr}
 \toprule -D & $\chi_{29}$& $\chi_{30}$& $\chi_{31}$& $\chi_{32}$& $\chi_{33}$& $\chi_{34}$&$ \chi_{35}$& $\chi_{36}$& $\chi_{37}$ \\\midrule
-9& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 15& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 39& 0& 0&   0& 0& 0& 0& 0& 0& 0\\ 63& 1& 1& 0& 0& 0& 0& 1& 0& 0\\ 87& 2& 2& 0& 0& 0&   1& 2& 0& 2\\ 111& 8& 8& 3& 3& 3& 4& 8& 3& 5\\ 135& 24& 24& 13& 13& 13& 17&   35& 16& 32\\ 159& 95& 95& 69& 69& 69& 77& 118& 89& 123\\ 183& 322& 322&   267& 267& 267& 306& 424& 367& 517\\ 207& 1124& 1124& 1011& 1011& 1011&   1113& 1471& 1390& 1822\\ 231& 3633& 3633& 3411& 3411& 3411& 3763& 4830&   4796& 6268\\ 255& 11444& 11444& 11019& 11019& 11019& 12011& 15140& 15497&   19864\\ 279& 34164& 34164& 33372& 33372& 33372& 36393& 45506& 47238&   60491\\ 303& 98541& 98541& 97104& 97104& 97104& 105478& 131014& 137526&   174934\\ 327& 272918& 272918& 270372& 270372& 270372& 293697& 363656&   383784& 487925\\ 351& 732055& 732055& 727612& 727612& 727612& 789280&   975053& 1033033& 1310274\\ 375& 1901107& 1901107& 1893498& 1893498&   1893498& 2053906& 2534016& 2690675& 3411830\\ 399& 4801562& 4801562&   4788741& 4788741& 4788741& 5191571& 6399104& 6805582& 8621691\\ 423&   11807813& 11807813& 11786521& 11786521& 11786521& 12777678& 15741552&   16756387& 21225130\\ 447& 28351578& 28351578& 28316673& 28316673& 28316673&   30690911& 37794342& 40258951& 50975995\\ 471& 66557162& 66557162&   66500652& 66500652& 66500652& 72075158& 88736216& 94560774&   119725056\\ 495& 153056164& 153056164& 152965722& 152965722& 152965722&   165771974& 204055733& 217516112& 275355244\\ 519& 345212969& 345212969&   345069777& 345069777& 345069777& 373954834& 460266342& 490719721&   621183917\\ 543& 764740650& 764740650& 764516151& 764516151& 764516151&   828475182& 1019607264& 1087225658& 1376174113\\ 567& 1665696713&  1665696713& 1665348005& 1665348005& 1665348005& 1804658930& 2220884907&   2368380807& 2997763988\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrr}
 \toprule -D & $\chi_{38}$& $\chi_{39}$& $\chi_{40}$& $\chi_{41}$& $\chi_{42}$& $\chi_{43}$&$ \chi_{44}$& $\chi_{45}$& $\chi_{46}$ \\\midrule
-9& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 15& 0& 0& 0& 0& 0& 0& 0& 0& 0\\ 39& 0& 0&   0& 0& 0& 0& 0& 0& 0\\ 63& 0& 0& 0& 1& 0& 0& 0& 0& 0\\ 87& 1& 1& 1& 1& 2&   2& 2& 2& 0\\ 111& 6& 7& 7& 9& 8& 8& 11& 9& 9\\ 135& 28& 32& 32& 38& 45&   45& 51& 58& 54\\ 159& 130& 145& 145& 175& 179& 179& 225& 250& 255\\ 183&   503& 566& 566& 662& 715& 715& 891& 1012& 1044\\ 207& 1846& 2060& 2060&   2457& 2536& 2536& 3233& 3662& 3861\\ 231& 6220& 6951& 6951& 8205& 8608&   8608& 10951& 12474& 13215\\ 255& 19937& 22198& 22198& 26322& 27278& 27278&   34934& 39779& 42381\\ 279& 60355& 67201& 67201& 79550& 82728& 82728&   105878& 120825& 128899\\ 303& 175147& 194787& 194787& 230873& 239200&   239200& 306831& 350044& 374214\\ 327& 487555& 542191& 542191& 642249&   666188& 666188& 854421& 975422& 1043352\\ 351& 1310841& 1457089& 1457089&   1726958& 1788772& 1788772& 2296034& 2621064& 2805657\\ 375& 3410897&   3791267& 3791267& 4492367& 4655102& 4655102& 5975070& 6822630&   7304754\\ 399& 8623112& 9583033& 9583033& 11357471& 11762638& 11762638&   15102657& 17244669& 18468738\\ 423& 21222871& 23584843& 23584843& 27949916&   28950941& 28950941& 37171558& 42447872& 45465426\\ 447& 50979357&   56648802& 56648802& 67138492& 69528362& 69528362& 89282411& 101955129&   109216491\\ 471& 119719865& 133032283& 133032283& 157661257& 163281960&   163281960& 209673562& 239444613& 256509711\\ 495& 275362888& 305972205&   305972205& 362631248& 375524639& 375524639& 482245140& 550717850&   589999521\\ 519& 621172387& 690217270& 690217270& 818019198& 847121958&   847121958& 1087869446& 1242355809& 1330999539\\ 543& 1376190840&   1529134899& 1529134899& 1812299925& 1876700029& 1876700029& 2410108430&   2752364303& 2948823657\\ 567& 2997739281& 3330883649& 3330883649&   3947676846& 4087990850& 4087990850& 5249918560& 5995502658& 6423520020\\
\bottomrule
\end{tabular}
